Metallicity Distribution Functions, Radial Velocities, and Alpha Element Abundances in Three Off-Axis Bulge Fields

We present radial velocities and chemical abundance ratios of [Fe/H], [O/Fe], [Si/Fe], and [Ca/Fe] for 264 red giant branch (RGB) stars in three Galactic bulge off-axis fields located near (l,b)=(-5.5,-7), (-4,-9), and (+8.5,+9). The results are based on equivalent width and spectrum synthesis analyses of moderate resolution (R~18,000), high signal-to-noise ratio (S/N~75-300) spectra obtained with the Hydra spectrographs on the Blanco 4m and WIYN 3.5m telescopes. The targets were selected from the blue side of the giant branch to avoid cool stars that would be strongly affected by CN and TiO; however, a comparison of the color-metallicity distribution in literature samples suggests our selection of bluer targets should not present a significant bias against metal-rich stars. We find a full range in metallicity that spans [Fe/H]\approx-1.5 to +0.5, and that, in accordance with the previously observed minor-axis vertical metallicity gradient, the median [Fe/H] also declines with increasing Galactic latitude in off-axis fields. The off-axis vertical [Fe/H] gradient in the southern bulge is estimated to be ~0.4 dex/kpc. The (+8.5,+9) field exhibits a higher than expected metallicity, with a median [Fe/H]=-0.23, that might be related to a stronger presence of the X--shaped bulge structure along that line-of-sight. All fields exhibit an identical, strong decrease in velocity dispersion with increasing metallicity that is consistent with observations in similar minor-axis outer bulge fields. Additionally, the [O/Fe], [Si/Fe], and [Ca/Fe] versus [Fe/H] trends are identical among our three fields, and are in good agreement with past bulge studies. [abridged]

==> (inline-0) <==
\begin{deluxetable}{ccccc}
\tablecaption{Summary of Hydra Observations}
\tablehead{
\colhead{UT Date}       &
\colhead{Telescope}    &
\colhead{Setup}  &
\colhead{Exposure}        &
\colhead{Field (l,b)}
}

\startdata
2011 Aug 19	&	WIYN	&	6250	&	3x3600 s	&	($+$8.5,$+$9)	\\
2011 Aug 20	&	WIYN	&	6250	&	3x3600 s	&	($+$8.5,$+$9)	\\
2011 Sep 08	&	Blanco	&	6700	&	3x3600 s	&	($-$5.5,$-$7)	\\
2011 Sep 09	&	Blanco	&	6250	&	1x2700 s	&	($-$5.5,$-$7)	\\
2011 Sep 10	&	Blanco	&	6250	&	4x3600 s	&	($-$5.5,$-$7)	\\
2011 Sep 11	&	Blanco	&	6700	&	3x3600 s	&	($-$4,$-$9)	\\
2011 Sep 11	&	Blanco	&	6250	&	1x3600 s	&	($-$4,$-$9)	\\
2011 Sep 12	&	Blanco	&	6250	&	4x3600 s	&	($-$4,$-$9)	\\
\enddata

\end{deluxetable}

%%insert a linelist table as table 2; error tables as tables 5a-5c
\clearpage

\tablenum{2}
\tablecolumns{10}
\tablewidth{0pt}

\begin{deluxetable}{cccccccccc}
\tablecaption{Star Identifiers, Photometry, Model Atmosphere Parameters, and 
Radial Velocities}
\rotate
\tablehead{
\colhead{Star ID}	&
\colhead{E(B--V)}      &
\colhead{J}      &
\colhead{H}      &
\colhead{K$_{\rm S}$}      &
\colhead{T$_{\rm eff}$}      &
\colhead{log(g)}      &
\colhead{[Fe/H]}      &
\colhead{V$_{\rm t}$}      &
\colhead{RV Helio.}      \\
\colhead{2MASS}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{(K)}      &
\colhead{(cgs)}      &
\colhead{}      &
\colhead{(km s$^{\rm -1}$)}      &
\colhead{(km s$^{\rm -1}$)}      
}

\startdata
\hline
\multicolumn{10}{c}{(l,b)=(--5.5,--7)}       \\
\hline
 18011989$-$3723462	&	0.212	&	10.996	&	10.313	&	10.148	&	4405	&	1.20	&	$-$1.50	&	1.55	&	$+$50.3	\\
 18003452$-$3729217	&	0.232	&	11.809	&	11.142	&	11.022	&	4605	&	1.60	&	$-$1.40	&	2.15	&	$-$78.2	\\
 18011692$-$3722508	&	0.222	&	11.436	&	10.753	&	10.608	&	4475	&	1.45	&	$-$1.33	&	1.75	&	$+$49.0	\\
 18005584$-$3739103	&	0.212	&	11.525	&	10.805	&	10.659	&	4360	&	1.30	&	$-$1.31	&	1.80	&	$+$171.3	\\
 18015010$-$3735279	&	0.196	&	11.568	&	10.880	&	10.736	&	4425	&	1.50	&	$-$1.15	&	1.80	&	$-$45.9	\\
 18005916$-$3727585	&	0.220	&	11.610	&	10.935	&	10.796	&	4510	&	1.70	&	$-$1.04	&	1.55	&	$+$227.8	\\
 18005027$-$3707505	&	0.268	&	11.908	&	11.261	&	11.110	&	4630	&	1.90	&	$-$0.99	&	1.85	&	$+$48.4	\\
 18005234$-$3715478	&	0.250	&	11.168	&	10.407	&	10.294	&	4395	&	1.55	&	$-$0.99	&	1.40	&	$+$49.2	\\
 18020106$-$3737561	&	0.203	&	11.266	&	10.568	&	10.416	&	4390	&	1.55	&	$-$0.98	&	1.65	&	$+$26.0	\\
 17595541$-$3713447	&	0.324	&	11.425	&	10.688	&	10.558	&	4520	&	1.75	&	$-$0.90	&	1.45	&	$+$39.7	\\
 17595664$-$3725304	&	0.268	&	12.034	&	11.318	&	11.220	&	4585	&	1.85	&	$-$0.89	&	1.20	&	$-$104.7	\\
 18021345$-$3730371	&	0.191	&	11.669	&	10.910	&	10.748	&	4200	&	1.35	&	$-$0.80	&	1.90	&	$-$42.4	\\
 17594241$-$3718247	&	0.311	&	11.436	&	10.669	&	10.529	&	4395	&	1.60	&	$-$0.76	&	2.15	&	$-$94.9	\\
 18013342$-$3726339	&	0.202	&	11.784	&	11.095	&	10.979	&	4505	&	1.75	&	$-$0.76	&	1.90	&	$+$0.5	\\
 18003204$-$3726008	&	0.243	&	10.558	&	9.755	&	9.587	&	4150	&	1.25	&	$-$0.75	&	1.55	&	$-$70.9	\\
 18013580$-$3740055	&	0.211	&	11.383	&	10.589	&	10.450	&	4195	&	1.35	&	$-$0.75	&	1.80	&	$-$192.4	\\
 18013799$-$3725131	&	0.201	&	11.349	&	10.591	&	10.412	&	4175	&	1.35	&	$-$0.74	&	1.60	&	$+$45.0	\\
 18022149$-$3713494	&	0.223	&	11.033	&	10.276	&	10.106	&	4225	&	1.40	&	$-$0.71	&	1.75	&	$-$18.9	\\
 18011408$-$3711299	&	0.237	&	12.001	&	11.310	&	11.203	&	4580	&	1.95	&	$-$0.69	&	1.40	&	$+$63.8	\\
 18021275$-$3737543	&	0.206	&	11.938	&	11.261	&	11.137	&	4525	&	1.85	&	$-$0.67	&	1.45	&	$+$36.9	\\
 17595027$-$3727293	&	0.265	&	11.679	&	10.864	&	10.744	&	4260	&	1.60	&	$-$0.66	&	1.65	&	$-$23.9	\\
 18002115$-$3715519	&	0.276	&	11.041	&	10.212	&	10.035	&	4115	&	1.30	&	$-$0.61	&	1.55	&	$-$158.9	\\
 17595366$-$3728186	&	0.266	&	11.857	&	11.216	&	11.019	&	4515	&	1.85	&	$-$0.59	&	1.85	&	$-$41.9	\\
 18001354$-$3709122	&	0.292	&	11.414	&	10.624	&	10.428	&	4175	&	1.50	&	$-$0.58	&	1.65	&	$-$101.9	\\
 18013960$-$3723398	&	0.211	&	11.616	&	10.847	&	10.669	&	4165	&	1.50	&	$-$0.58	&	1.10	&	$-$93.3	\\
 18021862$-$3734204	&	0.196	&	11.856	&	11.058	&	10.938	&	4210	&	1.55	&	$-$0.57	&	1.55	&	$-$30.0	\\
 18000535$-$3735315	&	0.226	&	10.115	&	9.348	&	9.163	&	4175	&	1.40	&	$-$0.57	&	1.55	&	$-$64.9	\\
 18013848$-$3721442	&	0.216	&	11.798	&	11.086	&	10.878	&	4230	&	1.55	&	$-$0.55	&	1.70	&	$-$78.5	\\
 17594792$-$3721422	&	0.316	&	10.871	&	10.128	&	9.954	&	4375	&	1.70	&	$-$0.54	&	1.40	&	$-$26.7	\\
 18011941$-$3721250	&	0.222	&	11.476	&	10.736	&	10.518	&	4155	&	1.45	&	$-$0.54	&	2.00	&	$-$231.8	\\
 18004824$-$3718074	&	0.251	&	11.531	&	10.714	&	10.539	&	4115	&	1.40	&	$-$0.54	&	1.50	&	$-$60.3	\\
 18014343$-$3708232	&	0.233	&	11.140	&	10.348	&	10.190	&	4185	&	1.50	&	$-$0.54	&	1.35	&	$+$22.8	\\
 18005852$-$3711524	&	0.252	&	11.873	&	11.260	&	11.065	&	4575	&	1.95	&	$-$0.53	&	1.35	&	$-$97.7	\\
 18020816$-$3714015	&	0.223	&	12.097	&	11.433	&	11.280	&	4505	&	1.85	&	$-$0.53	&	1.60	&	$+$41.4	\\
 18010932$-$3702079	&	0.262	&	11.050	&	10.291	&	10.065	&	4140	&	1.45	&	$-$0.49	&	1.80	&	$+$7.8	\\
 18010065$-$3740456	&	0.219	&	11.362	&	10.570	&	10.397	&	4135	&	1.45	&	$-$0.49	&	1.55	&	$+$4.2	\\
 17595640$-$3710383	&	0.326	&	10.761	&	9.998	&	9.836	&	4370	&	1.70	&	$-$0.43	&	1.30	&	$+$29.0	\\
 18012462$-$3738382	&	0.205	&	11.950	&	11.271	&	11.136	&	4485	&	1.85	&	$-$0.43	&	1.90	&	$-$74.6	\\
 18002880$-$3710171	&	0.274	&	11.899	&	11.253	&	11.098	&	4630	&	2.00	&	$-$0.42	&	1.80	&	$+$1.7	\\
 18024484$-$3714159	&	0.233	&	12.197	&	11.538	&	11.412	&	4615	&	2.00	&	$-$0.42	&	1.35	&	$-$3.8	\\
 18013206$-$3708133	&	0.235	&	12.106	&	11.451	&	11.322	&	4620	&	2.00	&	$-$0.41	&	1.40	&	$-$35.0	\\
 18004074$-$3740058	&	0.219	&	11.129	&	10.399	&	10.269	&	4385	&	1.75	&	$-$0.36	&	1.80	&	$+$27.5	\\
 18000013$-$3715053	&	0.297	&	11.412	&	10.663	&	10.486	&	4325	&	1.75	&	$-$0.34	&	1.60	&	$+$48.6	\\
 18015431$-$3717070	&	0.216	&	11.792	&	11.143	&	10.965	&	4470	&	1.90	&	$-$0.34	&	1.30	&	$-$139.9	\\
 18021006$-$3738193	&	0.206	&	11.920	&	11.261	&	11.161	&	4645	&	2.05	&	$-$0.32	&	1.65	&	$-$73.8	\\
 17595442$-$3721118	&	0.291	&	11.300	&	10.532	&	10.352	&	4265	&	1.60	&	$-$0.29	&	1.60	&	$-$51.2	\\
 18021721$-$3736096	&	0.202	&	11.735	&	11.078	&	10.962	&	4600	&	2.00	&	$-$0.25	&	1.90	&	$-$8.4	\\
 18005096$-$3733499	&	0.215	&	11.899	&	11.122	&	10.995	&	4270	&	1.70	&	$-$0.25	&	1.25	&	$-$74.1	\\
 18005923$-$3707111	&	0.262	&	11.534	&	10.744	&	10.575	&	4200	&	1.65	&	$-$0.24	&	1.30	&	$-$66.3	\\
 18011851$-$3706092	&	0.248	&	11.093	&	10.324	&	10.146	&	4210	&	1.65	&	$-$0.24	&	1.65	&	$-$67.1	\\
 18013395$-$3705551	&	0.236	&	10.910	&	10.147	&	9.954	&	4175	&	1.60	&	$-$0.24	&	1.35	&	$-$5.7	\\
 18022648$-$3728188	&	0.204	&	11.921	&	11.249	&	11.132	&	4555	&	1.95	&	$-$0.20	&	1.95	&	$-$98.1	\\
 18024919$-$3727234	&	0.215	&	11.553	&	10.958	&	10.772	&	4595	&	2.00	&	$-$0.16	&	1.85	&	$+$22.4	\\
 18023660$-$3716289	&	0.231	&	12.155	&	11.471	&	11.360	&	4580	&	1.95	&	$-$0.14	&	1.90	&	$+$45.6	\\
 17595509$-$3711099	&	0.326	&	10.786	&	10.066	&	9.871	&	4395	&	1.80	&	$-$0.13	&	1.80	&	$-$27.1	\\
 18005395$-$3731231	&	0.215	&	9.731	&	9.003	&	8.783	&	4165	&	1.60	&	$-$0.13	&	1.90	&	$+$17.3	\\
 18010322$-$3705447	&	0.264	&	12.067	&	11.444	&	11.276	&	4645	&	2.05	&	$-$0.10	&	1.80	&	$+$28.4	\\
 18014769$-$3739220	&	0.210	&	12.128	&	11.416	&	11.356	&	4615	&	2.00	&	$-$0.10	&	1.20	&	$-$197.7	\\
 17594807$-$3715283	&	0.335	&	11.520	&	10.793	&	10.662	&	4565	&	2.00	&	$-$0.09	&	1.35	&	$-$155.7	\\
 18013618$-$3706311	&	0.234	&	11.292	&	10.565	&	10.373	&	4260	&	1.70	&	$-$0.07	&	1.50	&	$+$150.7	\\
 18004314$-$3730156	&	0.222	&	11.892	&	11.223	&	11.074	&	4500	&	1.95	&	$-$0.03	&	1.45	&	$-$21.1	\\
 18014303$-$3740054	&	0.212	&	10.738	&	10.030	&	9.854	&	4315	&	1.75	&	$-$0.03	&	1.75	&	$-$32.6	\\
 18003751$-$3728200	&	0.232	&	10.465	&	9.657	&	9.490	&	4130	&	1.55	&	$-$0.03	&	1.30	&	$-$43.5	\\
 18011170$-$3727118	&	0.213	&	12.157	&	11.555	&	11.409	&	4690	&	2.05	&	$-$0.01	&	1.85	&	$+$7.1	\\
 18023846$-$3718345	&	0.228	&	11.903	&	11.175	&	11.008	&	4310	&	1.80	&	$-$0.01	&	1.90	&	$-$76.0	\\
 18011671$-$3722213	&	0.222	&	12.034	&	11.424	&	11.273	&	4665	&	2.05	&	$+$0.00	&	1.60	&	$-$53.6	\\
 18005985$-$3734507	&	0.208	&	11.526	&	10.762	&	10.590	&	4185	&	1.75	&	$+$0.02	&	1.40	&	$-$35.6	\\
 18000430$-$3711051	&	0.311	&	10.596	&	9.803	&	9.629	&	4245	&	1.70	&	$+$0.06	&	1.60	&	$+$79.2	\\
 18003552$-$3729476	&	0.226	&	11.270	&	10.506	&	10.376	&	4310	&	1.80	&	$+$0.06	&	1.75	&	$-$53.2	\\
 18001817$-$3732243	&	0.238	&	11.710	&	11.056	&	10.896	&	4535	&	1.95	&	$+$0.08	&	1.35	&	$-$32.6	\\
 18013039$-$3713086	&	0.234	&	11.301	&	10.574	&	10.374	&	4240	&	1.80	&	$+$0.09	&	2.00	&	$-$8.3	\\
 18012564$-$3741052	&	0.215	&	11.135	&	10.427	&	10.256	&	4330	&	1.85	&	$+$0.10	&	1.90	&	$-$57.1	\\
 18025713$-$3718318	&	0.233	&	9.999	&	9.250	&	9.049	&	4185	&	1.60	&	$+$0.10	&	1.70	&	$+$15.7	\\
 18011599$-$3741385	&	0.219	&	11.408	&	10.679	&	10.514	&	4300	&	1.80	&	$+$0.11	&	1.50	&	$-$9.3	\\
 18012944$-$3719488	&	0.225	&	12.181	&	11.576	&	11.419	&	4670	&	2.05	&	$+$0.12	&	1.95	&	$-$57.2	\\
 18020361$-$3719086	&	0.210	&	12.007	&	11.363	&	11.190	&	4485	&	1.95	&	$+$0.15	&	1.90	&	$+$6.5	\\
 18024024$-$3728187	&	0.208	&	11.803	&	11.088	&	10.870	&	4195	&	1.75	&	$+$0.17	&	1.80	&	$+$52.4	\\
 18000412$-$3717266	&	0.288	&	11.110	&	10.320	&	10.111	&	4145	&	1.70	&	$+$0.17	&	1.70	&	$-$52.9	\\
 18011177$-$3703344	&	0.270	&	10.829	&	10.123	&	9.895	&	4270	&	1.80	&	$+$0.19	&	1.60	&	$-$44.5	\\
 18001410$-$3725181	&	0.256	&	10.701	&	9.920	&	9.705	&	4110	&	1.65	&	$+$0.19	&	1.40	&	$+$22.5	\\
 18020300$-$3719418	&	0.205	&	10.172	&	9.420	&	9.222	&	4150	&	1.70	&	$+$0.21	&	1.20	&	$+$14.0	\\
 18004683$-$3703252	&	0.286	&	11.522	&	10.766	&	10.504	&	4100	&	1.65	&	$+$0.22	&	1.50	&	$-$92.0	\\
 18015404$-$3722564	&	0.201	&	10.959	&	10.260	&	10.059	&	4260	&	1.75	&	$+$0.22	&	1.55	&	$-$86.0	\\
 18013974$-$3704068	&	0.233	&	10.406	&	9.687	&	9.506	&	4305	&	1.80	&	$+$0.27	&	1.60	&	$+$85.0	\\
 18020704$-$3708064	&	0.226	&	11.494	&	10.860	&	10.688	&	4540	&	1.95	&	$+$0.27	&	1.60	&	$-$86.8	\\
 18023393$-$3730273	&	0.204	&	11.730	&	11.125	&	10.948	&	4575	&	2.00	&	$+$0.33	&	1.90	&	$-$24.3	\\
 18001720$-$3708374	&	0.292	&	10.695	&	9.928	&	9.676	&	4105	&	1.70	&	$+$0.42	&	1.50	&	$-$52.4	\\
 18003663$-$3708547	&	0.268	&	11.057	&	10.348	&	10.134	&	4295	&	1.80	&	$+$0.42	&	1.40	&	$-$1.5	\\
 18002569$-$3729578	&	0.240	&	11.855	&	11.251	&	11.030	&	4510	&	2.00	&	$+$0.50	&	1.50	&	$-$110.6	\\
 17594881$-$3716203	&	0.322	&	10.708	&	9.952	&	9.736	&	4250	&	1.85	&	$+$0.59	&	1.45	&	$-$79.3	\\
 18011201$-$3740090	&	0.209	&	11.423	&	10.789	&	10.621	&	4525	&	2.00	&	$+$0.66	&	1.65	&	$-$80.4	\\
\hline
\multicolumn{10}{c}{(l,b)=(--4,--9)}       \\
\hline
 18122552$-$3653049	&	0.139	&	11.527	&	10.906	&	10.775	&	4560	&	1.55	&	$-$1.40	&	1.40	&	$-$75.2	\\
 18120653$-$3654264	&	0.143	&	12.095	&	11.497	&	11.376	&	4660	&	1.65	&	$-$1.38	&	1.00	&	$-$48.6	\\
 18110179$-$3630394	&	0.138	&	12.165	&	11.540	&	11.418	&	4570	&	1.65	&	$-$1.38	&	1.55	&	$-$177.3	\\
 18124892$-$3626403	&	0.140	&	11.787	&	11.170	&	11.066	&	4650	&	1.75	&	$-$1.33	&	1.50	&	$+$87.4	\\
 18135164$-$3643463	&	0.119	&	12.266	&	11.615	&	11.532	&	4575	&	1.70	&	$-$1.30	&	2.00	&	$-$194.0	\\
 18124339$-$3635339	&	0.131	&	12.226	&	11.600	&	11.466	&	4525	&	1.65	&	$-$1.28	&	1.55	&	$+$82.0	\\
 18113921$-$3652069	&	0.134	&	11.927	&	11.269	&	11.114	&	4385	&	1.40	&	$-$1.26	&	1.90	&	$+$81.9	\\
 18111325$-$3646007	&	0.134	&	12.093	&	11.427	&	11.327	&	4510	&	1.65	&	$-$1.21	&	1.40	&	$-$191.8	\\
 18113833$-$3626322	&	0.146	&	11.951	&	11.219	&	11.077	&	4250	&	1.30	&	$-$1.18	&	2.00	&	$-$154.2	\\
 18111018$-$3639350	&	0.140	&	11.618	&	10.897	&	10.775	&	4320	&	1.35	&	$-$1.16	&	1.40	&	$-$184.0	\\
 18135243$-$3630481	&	0.123	&	11.896	&	11.285	&	11.154	&	4560	&	1.75	&	$-$1.15	&	1.60	&	$-$57.0	\\
 18121150$-$3627559	&	0.143	&	12.015	&	11.351	&	11.214	&	4430	&	1.60	&	$-$1.10	&	1.50	&	$-$101.7	\\
 18111963$-$3647245	&	0.134	&	11.955	&	11.279	&	11.138	&	4375	&	1.50	&	$-$1.06	&	1.45	&	$-$66.4	\\
 18140023$-$3635461	&	0.125	&	11.715	&	11.033	&	10.892	&	4345	&	1.50	&	$-$1.05	&	1.80	&	$+$144.4	\\
 18135881$-$3639345	&	0.128	&	11.376	&	10.692	&	10.555	&	4355	&	1.50	&	$-$0.99	&	1.70	&	$-$102.6	\\
 18121436$-$3654551	&	0.143	&	11.964	&	11.281	&	11.109	&	4290	&	1.50	&	$-$0.93	&	1.75	&	$+$67.0	\\
 18124228$-$3655079	&	0.138	&	11.062	&	10.336	&	10.178	&	4215	&	1.35	&	$-$0.92	&	1.95	&	$+$4.7	\\
 18122530$-$3637366	&	0.131	&	11.520	&	10.795	&	10.661	&	4265	&	1.50	&	$-$0.89	&	1.60	&	$-$4.8	\\
 18131370$-$3651584	&	0.129	&	11.994	&	11.321	&	11.189	&	4400	&	1.55	&	$-$0.88	&	1.20	&	$-$54.7	\\
 18134668$-$3623541	&	0.118	&	12.194	&	11.482	&	11.378	&	4355	&	1.60	&	$-$0.88	&	1.80	&	$-$0.5	\\
 18105081$-$3642137	&	0.135	&	11.853	&	11.227	&	11.098	&	4545	&	1.75	&	$-$0.87	&	1.10	&	$-$149.6	\\
 18124219$-$3631172	&	0.136	&	11.829	&	11.144	&	10.988	&	4315	&	1.55	&	$-$0.87	&	1.60	&	$+$30.8	\\
 18133688$-$3647054	&	0.125	&	11.510	&	10.860	&	10.739	&	4485	&	1.70	&	$-$0.86	&	1.70	&	$-$41.8	\\
 18123142$-$3639294	&	0.144	&	11.933	&	11.189	&	11.032	&	4185	&	1.45	&	$-$0.80	&	1.75	&	$+$255.1	\\
 18133038$-$3632229	&	0.131	&	12.339	&	11.734	&	11.621	&	4645	&	1.90	&	$-$0.80	&	1.80	&	$-$25.6	\\
 18133292$-$3624179	&	0.121	&	12.425	&	11.789	&	11.723	&	4675	&	1.95	&	$-$0.78	&	2.00	&	$+$27.7	\\
 18111681$-$3636318	&	0.139	&	9.774	&	9.033	&	8.866	&	4165	&	1.25	&	$-$0.77	&	1.40	&	$+$73.0	\\
 18105004$-$3640063	&	0.139	&	12.215	&	11.510	&	11.438	&	4490	&	1.70	&	$-$0.76	&	1.80	&	$-$106.6	\\
 18112334$-$3634194	&	0.139	&	11.853	&	11.216	&	11.072	&	4475	&	1.80	&	$-$0.74	&	1.50	&	$+$56.6	\\
 18131027$-$3632343	&	0.133	&	11.756	&	11.061	&	10.917	&	4320	&	1.60	&	$-$0.73	&	1.60	&	$+$103.3	\\
 18110293$-$3628041	&	0.139	&	11.708	&	11.001	&	10.823	&	4215	&	1.35	&	$-$0.72	&	1.95	&	$+$9.3	\\
 18132040$-$3623075	&	0.128	&	10.612	&	9.934	&	9.802	&	4385	&	1.70	&	$-$0.71	&	1.65	&	$-$68.2	\\
 18135588$-$3629188	&	0.120	&	11.675	&	11.027	&	10.896	&	4455	&	1.75	&	$-$0.71	&	1.95	&	$-$83.0	\\
 18105075$-$3635061	&	0.139	&	11.420	&	10.656	&	10.526	&	4195	&	1.40	&	$-$0.70	&	1.40	&	$-$56.2	\\
 18104188$-$3634541	&	0.141	&	11.795	&	11.139	&	11.067	&	4630	&	1.90	&	$-$0.68	&	1.80	&	$-$73.4	\\
 18132998$-$3628578	&	0.125	&	11.067	&	10.325	&	10.169	&	4170	&	1.40	&	$-$0.68	&	1.85	&	$+$27.6	\\
 18130544$-$3616563	&	0.136	&	12.015	&	11.309	&	11.145	&	4245	&	1.55	&	$-$0.66	&	1.70	&	$-$63.3	\\
 18115908$-$3654510	&	0.142	&	11.512	&	10.787	&	10.629	&	4225	&	1.50	&	$-$0.64	&	1.35	&	$-$124.5	\\
 18121077$-$3639094	&	0.135	&	12.089	&	11.423	&	11.245	&	4305	&	1.65	&	$-$0.63	&	1.70	&	$-$57.7	\\
 18120614$-$3629571	&	0.142	&	11.505	&	10.825	&	10.702	&	4425	&	1.75	&	$-$0.58	&	1.35	&	$+$29.0	\\
 18120213$-$3641599	&	0.141	&	11.866	&	11.297	&	11.126	&	4595	&	1.90	&	$-$0.55	&	1.55	&	$-$30.7	\\
 18123350$-$3654398	&	0.141	&	11.891	&	11.155	&	10.993	&	4185	&	1.55	&	$-$0.54	&	1.70	&	$-$96.9	\\
 18120973$-$3654184	&	0.143	&	11.594	&	10.887	&	10.663	&	4115	&	1.40	&	$-$0.53	&	2.00	&	$-$91.9	\\
 18105641$-$3632359	&	0.139	&	11.834	&	11.178	&	11.017	&	4380	&	1.70	&	$-$0.52	&	1.55	&	$-$269.5	\\
 18125106$-$3654091	&	0.134	&	11.873	&	11.257	&	11.135	&	4590	&	1.90	&	$-$0.51	&	1.20	&	$+$24.7	\\
 18111581$-$3648469	&	0.132	&	11.879	&	11.123	&	10.973	&	4160	&	1.55	&	$-$0.51	&	1.40	&	$+$106.2	\\
 18131387$-$3630130	&	0.132	&	12.065	&	11.373	&	11.201	&	4255	&	1.55	&	$-$0.51	&	1.70	&	$-$202.0	\\
 18123592$-$3634476	&	0.131	&	11.227	&	10.485	&	10.315	&	4145	&	1.55	&	$-$0.50	&	1.85	&	$-$139.1	\\
 18135736$-$3638266	&	0.129	&	12.042	&	11.379	&	11.178	&	4250	&	1.60	&	$-$0.49	&	1.40	&	$-$1.1	\\
 18133233$-$3626133	&	0.121	&	11.860	&	11.167	&	10.955	&	4145	&	1.55	&	$-$0.49	&	1.60	&	$-$207.5	\\
 18125003$-$3630269	&	0.137	&	12.146	&	11.496	&	11.343	&	4415	&	1.75	&	$-$0.49	&	1.95	&	$-$48.7	\\
 18130723$-$3618385	&	0.131	&	12.187	&	11.577	&	11.418	&	4500	&	1.80	&	$-$0.45	&	1.60	&	$-$53.2	\\
 18125800$-$3616427	&	0.138	&	12.427	&	11.791	&	11.716	&	4675	&	2.05	&	$-$0.44	&	1.60	&	$+$59.9	\\
 18111323$-$3637030	&	0.139	&	12.128	&	11.466	&	11.356	&	4500	&	1.80	&	$-$0.44	&	1.30	&	$+$7.6	\\
 18130427$-$3630012	&	0.135	&	12.363	&	11.842	&	11.637	&	4630	&	2.00	&	$-$0.44	&	1.40	&	$+$5.1	\\
 18124614$-$3617326	&	0.143	&	11.966	&	11.263	&	11.093	&	4250	&	1.60	&	$-$0.43	&	1.70	&	$-$36.3	\\
 18120399$-$3615387	&	0.156	&	11.779	&	11.018	&	10.891	&	4230	&	1.60	&	$-$0.43	&	1.20	&	$-$111.6	\\
 18123475$-$3624478	&	0.143	&	12.094	&	11.408	&	11.305	&	4460	&	1.85	&	$-$0.43	&	1.80	&	$-$104.4	\\
 18115661$-$3617533	&	0.156	&	12.210	&	11.564	&	11.459	&	4590	&	1.95	&	$-$0.41	&	1.75	&	$+$21.3	\\
 18113299$-$3623341	&	0.147	&	11.235	&	10.514	&	10.369	&	4270	&	1.65	&	$-$0.40	&	1.35	&	$-$64.8	\\
 18111553$-$3628156	&	0.139	&	11.035	&	10.342	&	10.147	&	4210	&	1.60	&	$-$0.37	&	1.60	&	$-$90.1	\\
 18125907$-$3644275	&	0.153	&	12.126	&	11.565	&	11.405	&	4670	&	2.05	&	$-$0.37	&	1.90	&	$+$6.9	\\
 18111726$-$3620302	&	0.143	&	12.174	&	11.509	&	11.364	&	4405	&	1.80	&	$-$0.34	&	1.95	&	$-$21.1	\\
 18111579$-$3625114	&	0.141	&	11.649	&	10.881	&	10.733	&	4145	&	1.55	&	$-$0.34	&	1.25	&	$-$6.3	\\
 18131305$-$3650449	&	0.128	&	11.938	&	11.356	&	11.169	&	4495	&	1.90	&	$-$0.33	&	1.50	&	$-$65.1	\\
 18123152$-$3636498	&	0.130	&	11.523	&	10.830	&	10.618	&	4160	&	1.60	&	$-$0.33	&	1.40	&	$-$5.4	\\
 18125914$-$3619208	&	0.140	&	11.864	&	11.262	&	11.097	&	4515	&	1.90	&	$-$0.30	&	1.55	&	$-$81.5	\\
 18115073$-$3650493	&	0.135	&	11.856	&	11.258	&	11.053	&	4410	&	1.80	&	$-$0.29	&	2.10	&	$-$70.8	\\
 18114648$-$3625169	&	0.150	&	12.413	&	11.796	&	11.698	&	4685	&	2.05	&	$-$0.28	&	1.50	&	$-$57.3	\\
 18113751$-$3629139	&	0.141	&	11.649	&	10.895	&	10.724	&	4130	&	1.60	&	$-$0.28	&	1.30	&	$-$52.0	\\
 18122243$-$3637539	&	0.133	&	11.362	&	10.715	&	10.546	&	4375	&	1.80	&	$-$0.24	&	1.60	&	$+$44.1	\\
 18133366$-$3644575	&	0.127	&	12.331	&	11.752	&	11.627	&	4680	&	2.05	&	$-$0.23	&	1.70	&	$-$79.5	\\
 18134702$-$3641477	&	0.126	&	12.083	&	11.512	&	11.376	&	4670	&	2.05	&	$-$0.23	&	1.60	&	$+$99.3	\\
 18125228$-$3618294	&	0.140	&	11.766	&	11.150	&	11.028	&	4600	&	1.95	&	$-$0.21	&	1.65	&	$+$7.6	\\
 18110942$-$3647198	&	0.133	&	12.288	&	11.702	&	11.573	&	4660	&	2.00	&	$-$0.21	&	1.70	&	$-$49.3	\\
 18104824$-$3638507	&	0.138	&	11.957	&	11.208	&	11.060	&	4185	&	1.60	&	$-$0.19	&	1.20	&	$-$224.2	\\
 18122301$-$3629462	&	0.137	&	10.311	&	9.598	&	9.392	&	4135	&	1.60	&	$-$0.19	&	1.65	&	$+$28.2	\\
 18133332$-$3645578	&	0.125	&	11.930	&	11.194	&	11.015	&	4130	&	1.60	&	$-$0.18	&	1.70	&	$+$23.5	\\
 18123434$-$3652241	&	0.137	&	10.907	&	10.251	&	10.081	&	4355	&	1.75	&	$-$0.18	&	1.65	&	$-$142.6	\\
 18112311$-$3625456	&	0.143	&	11.690	&	11.078	&	10.924	&	4525	&	1.95	&	$-$0.17	&	2.00	&	$-$0.9	\\
 18125463$-$3649277	&	0.137	&	11.588	&	10.938	&	10.756	&	4340	&	1.75	&	$-$0.14	&	1.65	&	$-$103.3	\\
 18123925$-$3620465	&	0.143	&	11.736	&	11.001	&	10.840	&	4195	&	1.65	&	$-$0.14	&	1.30	&	$-$177.4	\\
 18110629$-$3632146	&	0.137	&	10.483	&	9.850	&	9.628	&	4285	&	1.70	&	$-$0.13	&	1.70	&	$+$26.1	\\
 18133687$-$3639590	&	0.135	&	12.001	&	11.399	&	11.274	&	4625	&	2.00	&	$-$0.11	&	1.90	&	$-$81.2	\\
 18111505$-$3620576	&	0.142	&	11.836	&	11.238	&	11.097	&	4600	&	2.00	&	$-$0.09	&	1.40	&	$-$69.9	\\
 18120832$-$3628243	&	0.143	&	10.574	&	9.910	&	9.730	&	4320	&	1.75	&	$-$0.09	&	1.55	&	$+$39.9	\\
 18130815$-$3631460	&	0.133	&	10.652	&	9.901	&	9.723	&	4110	&	1.55	&	$-$0.09	&	1.25	&	$-$70.8	\\
 18120407$-$3636481	&	0.134	&	11.401	&	10.686	&	10.508	&	4190	&	1.65	&	$-$0.09	&	1.40	&	$+$82.4	\\
 18135786$-$3640300	&	0.128	&	11.801	&	11.147	&	10.948	&	4275	&	1.42	&	$-$0.05	&	1.40	&	$-$110.4	\\
 18131228$-$3619138	&	0.131	&	11.336	&	10.716	&	10.525	&	4385	&	1.80	&	$-$0.04	&	1.65	&	$+$2.7	\\
 18113372$-$3650200	&	0.134	&	11.714	&	11.085	&	10.835	&	4220	&	1.65	&	$-$0.04	&	1.65	&	$+$10.5	\\
 18115904$-$3650428	&	0.137	&	11.481	&	10.791	&	10.584	&	4185	&	1.65	&	$-$0.01	&	1.40	&	$-$24.8	\\
 18115448$-$3641161	&	0.139	&	11.705	&	11.047	&	10.904	&	4425	&	1.85	&	$-$0.01	&	1.75	&	$-$79.7	\\
 18123678$-$3649019	&	0.143	&	11.278	&	10.691	&	10.493	&	4470	&	1.85	&	$+$0.02	&	1.30	&	$-$104.1	\\
 18113965$-$3645408	&	0.135	&	11.884	&	11.193	&	11.032	&	4290	&	1.80	&	$+$0.05	&	1.30	&	$-$15.0	\\
 18135362$-$3636538	&	0.129	&	11.615	&	11.002	&	10.836	&	4465	&	2.00	&	$+$0.06	&	1.85	&	$-$69.2	\\
 18123168$-$3631555	&	0.133	&	12.427	&	11.801	&	11.705	&	4635	&	2.05	&	$+$0.09	&	1.80	&	$+$57.4	\\
 18115398$-$3623290	&	0.154	&	11.588	&	10.842	&	10.653	&	4120	&	1.70	&	$+$0.09	&	1.60	&	$-$96.1	\\
 18123393$-$3615508	&	0.149	&	11.863	&	11.301	&	11.133	&	4640	&	2.05	&	$+$0.11	&	1.75	&	$-$19.9	\\
 18120689$-$3643231	&	0.143	&	11.523	&	10.920	&	10.767	&	4555	&	2.00	&	$+$0.11	&	1.80	&	$-$70.7	\\
 18130482$-$3649019	&	0.135	&	11.849	&	11.118	&	10.935	&	4145	&	1.70	&	$+$0.13	&	1.80	&	$-$116.7	\\
 18110352$-$3646275	&	0.134	&	10.786	&	10.068	&	9.880	&	4160	&	1.60	&	$+$0.14	&	1.50	&	$-$77.8	\\
 18105013$-$3629557	&	0.143	&	10.701	&	10.026	&	9.868	&	4345	&	1.85	&	$+$0.17	&	1.30	&	$+$14.2	\\
 18121897$-$3630243	&	0.135	&	12.261	&	11.645	&	11.537	&	4635	&	2.05	&	$+$0.22	&	1.50	&	$-$28.7	\\
 18122029$-$3652333	&	0.139	&	10.984	&	10.385	&	10.190	&	4440	&	1.90	&	$+$0.26	&	1.60	&	$-$42.1	\\
\hline
\multicolumn{10}{c}{(l,b)=($+$8.5,$+$9)}       \\
\hline
 17311256$-$1702018	&	0.359	&	10.392	&	9.555	&	9.385	&	4215	&	1.10	&	$-$1.26	&	1.70	&	$+$12.9	\\
 17290874$-$1632431	&	0.374	&	10.600	&	9.753	&	9.544	&	4125	&	0.95	&	$-$1.23	&	1.90	&	$+$35.7	\\
 17302885$-$1639588	&	0.390	&	10.855	&	10.048	&	9.824	&	4200	&	1.15	&	$-$1.17	&	1.90	&	$-$167.8	\\
 17304789$-$1623192	&	0.402	&	11.235	&	10.462	&	10.213	&	4235	&	1.20	&	$-$1.14	&	1.80	&	$-$211.7	\\
 17321080$-$1641479	&	0.393	&	10.232	&	9.304	&	9.117	&	4020	&	0.90	&	$-$1.09	&	1.75	&	$-$114.2	\\
 17303589$-$1638299	&	0.392	&	10.631	&	9.804	&	9.603	&	4210	&	1.25	&	$-$0.97	&	1.55	&	$-$104.1	\\
 17290513$-$1630383	&	0.380	&	10.960	&	10.090	&	9.880	&	4080	&	1.10	&	$-$0.96	&	2.15	&	$-$63.9	\\
 17314699$-$1654460	&	0.342	&	11.270	&	10.457	&	10.273	&	4215	&	1.35	&	$-$0.93	&	1.60	&	$-$93.5	\\
 17305076$-$1615216	&	0.378	&	11.238	&	10.420	&	10.218	&	4210	&	1.30	&	$-$0.81	&	1.70	&	$-$196.1	\\
 17323324$-$1627474	&	0.438	&	10.835	&	9.934	&	9.687	&	4005	&	1.05	&	$-$0.80	&	1.75	&	$+$40.6	\\
 17312795$-$1631423	&	0.412	&	11.292	&	10.466	&	10.270	&	4250	&	1.45	&	$-$0.78	&	1.75	&	$+$70.9	\\
 17290285$-$1638344	&	0.383	&	11.365	&	10.605	&	10.362	&	4255	&	1.50	&	$-$0.73	&	2.00	&	$-$158.2	\\
 17303378$-$1703086	&	0.364	&	11.011	&	10.118	&	9.906	&	4010	&	1.05	&	$-$0.71	&	1.70	&	$+$4.6	\\
 17304223$-$1609274	&	0.378	&	11.242	&	10.382	&	10.177	&	4110	&	1.35	&	$-$0.64	&	1.65	&	$+$78.8	\\
 17304908$-$1633101	&	0.400	&	10.667	&	9.831	&	9.605	&	4140	&	1.35	&	$-$0.64	&	1.95	&	$-$25.7	\\
 17291459$-$1650085	&	0.394	&	10.864	&	9.974	&	9.778	&	4080	&	1.30	&	$-$0.62	&	1.80	&	$+$98.1	\\
 17300674$-$1638541	&	0.382	&	10.903	&	10.035	&	9.823	&	4080	&	1.30	&	$-$0.57	&	1.65	&	$-$40.1	\\
 17315010$-$1653413	&	0.336	&	11.523	&	10.706	&	10.542	&	4245	&	1.60	&	$-$0.55	&	1.75	&	$+$37.4	\\
 17295493$-$1613273	&	0.375	&	11.251	&	10.391	&	10.179	&	4090	&	1.25	&	$-$0.54	&	1.50	&	$-$66.8	\\
 17311523$-$1618542	&	0.396	&	11.326	&	10.540	&	10.312	&	4245	&	1.60	&	$-$0.52	&	1.50	&	$+$183.9	\\
 17314811$-$1621558	&	0.425	&	10.998	&	10.134	&	9.927	&	4150	&	1.45	&	$-$0.52	&	1.85	&	$-$39.0	\\
 17304861$-$1646459	&	0.350	&	11.023	&	10.154	&	9.927	&	4010	&	1.25	&	$-$0.51	&	1.60	&	$+$73.5	\\
 17323959$-$1625298	&	0.439	&	11.178	&	10.363	&	10.114	&	4185	&	1.55	&	$-$0.50	&	1.65	&	$-$24.6	\\
 17285711$-$1633566	&	0.385	&	10.951	&	10.171	&	9.901	&	4150	&	1.45	&	$-$0.50	&	1.55	&	$+$24.5	\\
 17314673$-$1641228	&	0.382	&	10.655	&	9.813	&	9.553	&	4035	&	1.25	&	$-$0.48	&	1.90	&	$+$57.1	\\
 17294476$-$1626118	&	0.357	&	10.946	&	10.064	&	9.846	&	4010	&	1.30	&	$-$0.44	&	2.10	&	$-$139.1	\\
 17320650$-$1643389	&	0.394	&	10.740	&	9.880	&	9.620	&	4010	&	1.15	&	$-$0.39	&	1.65	&	$+$52.8	\\
 17314427$-$1640265	&	0.381	&	11.119	&	10.307	&	10.101	&	4215	&	1.65	&	$-$0.39	&	1.75	&	$-$96.9	\\
 17300064$-$1701075	&	0.360	&	11.003	&	10.168	&	9.900	&	4005	&	1.25	&	$-$0.38	&	1.50	&	$-$28.0	\\
 17302935$-$1652277	&	0.361	&	11.246	&	10.494	&	10.245	&	4230	&	1.60	&	$-$0.34	&	1.70	&	$+$17.7	\\
 17320652$-$1619563	&	0.421	&	11.036	&	10.162	&	9.950	&	4115	&	1.50	&	$-$0.30	&	1.35	&	$+$49.9	\\
 17304464$-$1631471	&	0.400	&	11.327	&	10.510	&	10.266	&	4145	&	1.60	&	$-$0.29	&	1.70	&	$+$76.1	\\
 17321715$-$1632467	&	0.399	&	10.671	&	9.835	&	9.616	&	4155	&	1.55	&	$-$0.28	&	1.70	&	$-$27.2	\\
 17321969$-$1653156	&	0.369	&	10.701	&	9.848	&	9.632	&	4090	&	1.45	&	$-$0.25	&	1.40	&	$+$100.2	\\
 17315690$-$1630315	&	0.412	&	11.076	&	10.212	&	9.989	&	4100	&	1.55	&	$-$0.20	&	1.60	&	$+$35.8	\\
 17312870$-$1619572	&	0.412	&	10.910	&	10.075	&	9.779	&	4010	&	1.40	&	$-$0.19	&	1.55	&	$+$17.7	\\
 17294541$-$1649018	&	0.422	&	10.704	&	9.821	&	9.582	&	4045	&	1.40	&	$-$0.19	&	1.50	&	$-$73.8	\\
 17305067$-$1644006	&	0.367	&	11.261	&	10.377	&	10.165	&	4030	&	1.45	&	$-$0.19	&	1.65	&	$+$21.8	\\
 17312457$-$1652524	&	0.327	&	11.331	&	10.548	&	10.324	&	4175	&	1.65	&	$-$0.18	&	1.55	&	$+$17.4	\\
 17292760$-$1636235	&	0.368	&	11.239	&	10.401	&	10.178	&	4105	&	1.60	&	$-$0.18	&	1.40	&	$+$95.9	\\
 17295978$-$1633590	&	0.361	&	11.161	&	10.316	&	10.077	&	4050	&	1.50	&	$-$0.17	&	1.55	&	$-$76.3	\\
 17322323$-$1649335	&	0.401	&	11.385	&	10.553	&	10.343	&	4185	&	1.65	&	$-$0.15	&	1.75	&	$+$65.1	\\
 17321117$-$1654590	&	0.356	&	10.419	&	9.638	&	9.396	&	4175	&	1.65	&	$-$0.13	&	1.65	&	$-$5.7	\\
 17313606$-$1607539	&	0.384	&	11.481	&	10.727	&	10.466	&	4230	&	1.65	&	$-$0.11	&	1.75	&	$+$142.4	\\
 17295331$-$1653069	&	0.405	&	10.744	&	9.925	&	9.695	&	4175	&	1.65	&	$-$0.10	&	1.35	&	$-$125.7	\\
 17302818$-$1636032	&	0.388	&	10.680	&	9.901	&	9.638	&	4170	&	1.60	&	$-$0.07	&	1.40	&	$+$42.3	\\
 17293118$-$1638081	&	0.371	&	10.679	&	9.901	&	9.654	&	4190	&	1.70	&	$-$0.07	&	2.00	&	$-$29.2	\\
 17291994$-$1618302	&	0.391	&	10.640	&	9.807	&	9.526	&	4020	&	1.45	&	$-$0.07	&	1.95	&	$+$61.4	\\
 17320457$-$1646391	&	0.392	&	11.037	&	10.217	&	9.960	&	4100	&	1.60	&	$-$0.05	&	1.70	&	$+$42.3	\\
 17310747$-$1620049	&	0.401	&	11.032	&	10.233	&	9.989	&	4185	&	1.65	&	$-$0.04	&	1.50	&	$+$80.7	\\
 17323392$-$1636330	&	0.403	&	11.056	&	10.172	&	9.942	&	4035	&	1.55	&	$-$0.04	&	1.30	&	$+$133.3	\\
 17312572$-$1609092	&	0.388	&	10.768	&	10.001	&	9.755	&	4240	&	1.65	&	$-$0.03	&	1.65	&	$+$14.6	\\
 17300015$-$1609464	&	0.386	&	11.432	&	10.622	&	10.405	&	4205	&	1.65	&	$+$0.03	&	1.60	&	$-$53.4	\\
 17305894$-$1637056	&	0.395	&	10.582	&	9.716	&	9.467	&	4020	&	1.50	&	$+$0.10	&	1.30	&	$-$46.7	\\
 17291621$-$1647189	&	0.412	&	10.739	&	9.855	&	9.611	&	4015	&	1.50	&	$+$0.12	&	1.25	&	$-$52.3	\\
 17302194$-$1643531	&	0.388	&	10.522	&	9.638	&	9.427	&	4055	&	1.55	&	$+$0.14	&	1.30	&	$+$43.6	\\
 17311959$-$1643577	&	0.349	&	10.989	&	10.203	&	9.947	&	4125	&	1.65	&	$+$0.16	&	1.60	&	$-$25.5	\\
 17311229$-$1659047	&	0.350	&	11.011	&	10.168	&	9.919	&	4020	&	1.55	&	$+$0.20	&	1.20	&	$-$90.2	\\
 17313313$-$1659216	&	0.355	&	10.843	&	10.098	&	9.830	&	4195	&	1.80	&	$+$0.21	&	1.50	&	$+$45.0	\\
 17301749$-$1629529	&	0.376	&	10.588	&	9.819	&	9.543	&	4150	&	1.70	&	$+$0.23	&	1.50	&	$+$68.8	\\
 17294261$-$1622440	&	0.353	&	11.368	&	10.533	&	10.316	&	4105	&	1.65	&	$+$0.23	&	1.25	&	$-$101.0	\\
 17323625$-$1637551	&	0.402	&	10.360	&	9.557	&	9.336	&	4230	&	1.80	&	$+$0.26	&	1.45	&	$+$53.2	\\
 17314292$-$1620036	&	0.419	&	10.933	&	10.095	&	9.817	&	4050	&	1.60	&	$+$0.28	&	1.60	&	$-$37.6	\\
 17310955$-$1635152	&	0.397	&	10.717	&	9.870	&	9.612	&	4045	&	1.55	&	$+$0.32	&	1.40	&	$+$37.0	\\
 17304312$-$1630318	&	0.396	&	11.403	&	10.624	&	10.369	&	4200	&	1.75	&	$+$0.37	&	1.55	&	$-$31.3	\\
 17285469$-$1627232	&	0.394	&	10.854	&	10.085	&	9.844	&	4255	&	1.90	&	$+$0.42	&	1.35	&	$+$15.8	\\
 17310360$-$1700146	&	0.355	&	10.861	&	10.086	&	9.798	&	4085	&	1.70	&	$+$0.43	&	1.50	&	$-$36.5	\\
 17295898$-$1652101	&	0.396	&	11.252	&	10.477	&	10.214	&	4190	&	1.80	&	$+$0.59	&	1.50	&	$+$73.1	\\
\enddata

\end{deluxetable}

\clearpage

\tablenum{3}
\tablecolumns{5}
\tablewidth{0pt}

\begin{deluxetable}{ccccc}
\tablecaption{Chemical Abundance Ratios}
\tablehead{
\colhead{Star ID}	&
\colhead{[Fe/H]}      &
\colhead{[O/Fe]}      &
\colhead{[Si/Fe]}	&
\colhead{[Ca/Fe]}	\\
\colhead{2MASS}      &
\colhead{}      &
\colhead{}      &
\colhead{}      &
\colhead{}      
}

\startdata
\hline
\multicolumn{5}{c}{(l,b)=(--5.5,--7)}       \\
\hline
 18011989$-$3723462	&	$-$1.50	&	$+$0.67	&	$+$0.30	&	$+$0.26	\\
 18003452$-$3729217	&	$-$1.40	&	\nodata	&	$+$0.36	&	$+$0.30	\\
 18011692$-$3722508	&	$-$1.33	&	$+$0.58	&	$+$0.28	&	$+$0.42	\\
 18005584$-$3739103	&	$-$1.31	&	$+$0.81	&	\nodata	&	\nodata	\\
 18015010$-$3735279	&	$-$1.15	&	$+$0.94	&	$+$0.41	&	$+$0.38	\\
 18005916$-$3727585	&	$-$1.04	&	$+$0.79	&	$+$0.39	&	$+$0.46	\\
 18005234$-$3715478	&	$-$0.99	&	$+$0.59	&	$+$0.24	&	$+$0.41	\\
 18005027$-$3707505	&	$-$0.99	&	$+$0.81	&	$+$0.31	&	$+$0.12	\\
 18020106$-$3737561	&	$-$0.98	&	$+$0.62	&	$+$0.30	&	$+$0.49	\\
 17595541$-$3713447	&	$-$0.90	&	$+$0.72	&	\nodata	&	\nodata	\\
 17595664$-$3725304	&	$-$0.89	&	$+$0.61	&	$+$0.33	&	$+$0.24	\\
 18021345$-$3730371	&	$-$0.80	&	\nodata	&	$+$0.38	&	$+$0.43	\\
 17594241$-$3718247	&	$-$0.76	&	$+$0.61	&	$+$0.41	&	\nodata	\\
 18013342$-$3726339	&	$-$0.76	&	\nodata	&	$+$0.31	&	$+$0.26	\\
 18013580$-$3740055	&	$-$0.75	&	$+$0.51	&	$+$0.43	&	$+$0.40	\\
 18003204$-$3726008	&	$-$0.75	&	$+$0.88	&	$+$0.35	&	$+$0.44	\\
 18013799$-$3725131	&	$-$0.74	&	$+$0.80	&	$+$0.45	&	$+$0.37	\\
 18022149$-$3713494	&	$-$0.71	&	\nodata	&	$+$0.27	&	$+$0.09	\\
 18011408$-$3711299	&	$-$0.69	&	$+$0.69	&	$+$0.40	&	$+$0.21	\\
 18021275$-$3737543	&	$-$0.67	&	\nodata	&	\nodata	&	$+$0.43	\\
 17595027$-$3727293	&	$-$0.66	&	\nodata	&	$+$0.21	&	$+$0.30	\\
 18002115$-$3715519	&	$-$0.61	&	$+$0.63	&	$+$0.27	&	$+$0.30	\\
 17595366$-$3728186	&	$-$0.59	&	\nodata	&	$+$0.31	&	$+$0.27	\\
 18013960$-$3723398	&	$-$0.58	&	$+$0.38	&	$+$0.31	&	$+$0.34	\\
 18001354$-$3709122	&	$-$0.58	&	$+$0.53	&	$+$0.38	&	$+$0.40	\\
 18000535$-$3735315	&	$-$0.57	&	$+$0.40	&	$+$0.29	&	$+$0.25	\\
 18021862$-$3734204	&	$-$0.57	&	\nodata	&	\nodata	&	$+$0.17	\\
 18013848$-$3721442	&	$-$0.55	&	$+$0.60	&	$+$0.30	&	$+$0.30	\\
 18014343$-$3708232	&	$-$0.54	&	$+$0.31	&	$+$0.19	&	$+$0.22	\\
 18004824$-$3718074	&	$-$0.54	&	$+$0.34	&	$+$0.24	&	$+$0.26	\\
 17594792$-$3721422	&	$-$0.54	&	\nodata	&	$+$0.25	&	$+$0.21	\\
 18011941$-$3721250	&	$-$0.54	&	\nodata	&	\nodata	&	$+$0.27	\\
 18005852$-$3711524	&	$-$0.53	&	$+$0.56	&	$+$0.45	&	$+$0.59	\\
 18020816$-$3714015	&	$-$0.53	&	$+$0.58	&	$+$0.29	&	$+$0.28	\\
 18010932$-$3702079	&	$-$0.49	&	$+$0.39	&	$+$0.10	&	$+$0.19	\\
 18010065$-$3740456	&	$-$0.49	&	$+$0.74	&	$+$0.41	&	$+$0.29	\\
 17595640$-$3710383	&	$-$0.43	&	$+$0.31	&	$+$0.26	&	$+$0.38	\\
 18012462$-$3738382	&	$-$0.43	&	$+$0.63	&	$+$0.26	&	$+$0.32	\\
 18024484$-$3714159	&	$-$0.42	&	$+$0.27	&	$+$0.08	&	$+$0.28	\\
 18002880$-$3710171	&	$-$0.42	&	$+$0.32	&	$+$0.27	&	$+$0.34	\\
 18013206$-$3708133	&	$-$0.41	&	\nodata	&	\nodata	&	\nodata	\\
 18004074$-$3740058	&	$-$0.36	&	$+$0.13	&	$+$0.08	&	$+$0.34	\\
 18015431$-$3717070	&	$-$0.34	&	$+$0.37	&	$+$0.17	&	$+$0.16	\\
 18000013$-$3715053	&	$-$0.34	&	$+$0.44	&	$+$0.19	&	$+$0.17	\\
 18021006$-$3738193	&	$-$0.32	&	$+$0.39	&	$+$0.03	&	$+$0.42	\\
 17595442$-$3721118	&	$-$0.29	&	$+$0.29	&	$+$0.25	&	$+$0.19	\\
 18021721$-$3736096	&	$-$0.25	&	$+$0.22	&	$-$0.08	&	$+$0.11	\\
 18005096$-$3733499	&	$-$0.25	&	$+$0.70	&	$+$0.38	&	\nodata	\\
 18013395$-$3705551	&	$-$0.24	&	$+$0.29	&	$+$0.29	&	$+$0.36	\\
 18011851$-$3706092	&	$-$0.24	&	$+$0.34	&	$+$0.24	&	$+$0.29	\\
 18005923$-$3707111	&	$-$0.24	&	\nodata	&	$+$0.19	&	$+$0.05	\\
 18022648$-$3728188	&	$-$0.20	&	$+$0.15	&	$+$0.04	&	$+$0.09	\\
 18024919$-$3727234	&	$-$0.16	&	$+$0.21	&	$+$0.07	&	$+$0.12	\\
 18023660$-$3716289	&	$-$0.14	&	$+$0.29	&	$+$0.27	&	$-$0.04	\\
 18005395$-$3731231	&	$-$0.13	&	$-$0.27	&	$+$0.04	&	$+$0.16	\\
 17595509$-$3711099	&	$-$0.13	&	\nodata	&	$-$0.20	&	$+$0.13	\\
 18010322$-$3705447	&	$-$0.10	&	$+$0.00	&	$+$0.04	&	$+$0.03	\\
 18014769$-$3739220	&	$-$0.10	&	$+$0.10	&	\nodata	&	\nodata	\\
 17594807$-$3715283	&	$-$0.09	&	$+$0.14	&	$-$0.11	&	$+$0.32	\\
 18013618$-$3706311	&	$-$0.07	&	$+$0.25	&	$+$0.16	&	$+$0.01	\\
 18003751$-$3728200	&	$-$0.03	&	$+$0.03	&	$-$0.01	&	$+$0.09	\\
 18004314$-$3730156	&	$-$0.03	&	\nodata	&	$-$0.06	&	$-$0.01	\\
 18014303$-$3740054	&	$-$0.03	&	\nodata	&	$+$0.03	&	$+$0.08	\\
 18011170$-$3727118	&	$-$0.01	&	\nodata	&	$-$0.19	&	$-$0.32	\\
 18023846$-$3718345	&	$-$0.01	&	\nodata	&	$-$0.24	&	$+$0.21	\\
 18011671$-$3722213	&	$+$0.00	&	$+$0.10	&	$-$0.09	&	\nodata	\\
 18005985$-$3734507	&	$+$0.02	&	\nodata	&	\nodata	&	\nodata	\\
 18000430$-$3711051	&	$+$0.06	&	$+$0.38	&	$+$0.13	&	$+$0.14	\\
 18003552$-$3729476	&	$+$0.06	&	\nodata	&	$-$0.04	&	$+$0.00	\\
 18001817$-$3732243	&	$+$0.08	&	\nodata	&	$-$0.08	&	$+$0.33	\\
 18013039$-$3713086	&	$+$0.09	&	$-$0.09	&	$-$0.03	&	$-$0.21	\\
 18012564$-$3741052	&	$+$0.10	&	$+$0.10	&	$-$0.16	&	$+$0.09	\\
 18025713$-$3718318	&	$+$0.10	&	\nodata	&	$-$0.16	&	$+$0.12	\\
 18011599$-$3741385	&	$+$0.11	&	$+$0.14	&	$+$0.23	&	$-$0.02	\\
 18012944$-$3719488	&	$+$0.12	&	\nodata	&	$-$0.12	&	$-$0.03	\\
 18020361$-$3719086	&	$+$0.15	&	$-$0.20	&	$+$0.13	&	$+$0.00	\\
 18000412$-$3717266	&	$+$0.17	&	$-$0.32	&	$-$0.16	&	$+$0.14	\\
 18024024$-$3728187	&	$+$0.17	&	$-$0.12	&	$-$0.06	&	$-$0.20	\\
 18011177$-$3703344	&	$+$0.19	&	$-$0.09	&	$-$0.33	&	$+$0.09	\\
 18001410$-$3725181	&	$+$0.19	&	$-$0.09	&	$-$0.23	&	$+$0.11	\\
 18020300$-$3719418	&	$+$0.21	&	$-$0.09	&	$-$0.20	&	$+$0.06	\\
 18004683$-$3703252	&	$+$0.22	&	$+$0.08	&	$-$0.17	&	$+$0.15	\\
 18015404$-$3722564	&	$+$0.22	&	$+$0.38	&	$-$0.20	&	$+$0.04	\\
 18013974$-$3704068	&	$+$0.27	&	$-$0.05	&	$-$0.25	&	$-$0.02	\\
 18020704$-$3708064	&	$+$0.27	&	$-$0.02	&	$-$0.24	&	$-$0.02	\\
 18023393$-$3730273	&	$+$0.33	&	\nodata	&	\nodata	&	\nodata	\\
 18001720$-$3708374	&	$+$0.42	&	$-$0.32	&	$-$0.52	&	$-$0.14	\\
 18003663$-$3708547	&	$+$0.42	&	\nodata	&	$-$0.32	&	$+$0.01	\\
 18002569$-$3729578	&	$+$0.50	&	$-$0.25	&	$-$0.57	&	$-$0.03	\\
 17594881$-$3716203	&	$+$0.59	&	$+$0.01	&	$-$0.37	&	$+$0.01	\\
 18011201$-$3740090	&	$+$0.66	&	$-$0.26	&	$-$0.41	&	$-$0.23	\\
\hline
\multicolumn{5}{c}{(l,b)=(--4,--9)}       \\
\hline
  18122552$-$3653049	&	$-$1.40	&	$+$0.74	&	$+$0.15	&	$+$0.35	\\
  18120653$-$3654264	&	$-$1.38	&	\nodata	&	$+$0.28	&	$+$0.40	\\
  18110179$-$3630394	&	$-$1.38	&	$+$0.53	&	$+$0.28	&	$+$0.43	\\
  18124892$-$3626403	&	$-$1.33	&	$+$0.71	&	$+$0.28	&	$+$0.43	\\
  18135164$-$3643463	&	$-$1.30	&	$+$0.70	&	$+$0.38	&	$+$0.34	\\
  18124339$-$3635339	&	$-$1.28	&	$+$0.75	&	$+$0.33	&	$+$0.44	\\
  18113921$-$3652069	&	$-$1.26	&	\nodata	&	$+$0.56	&	$+$0.22	\\
  18111325$-$3646007	&	$-$1.21	&	$+$0.61	&	$+$0.36	&	$+$0.51	\\
  18113833$-$3626322	&	$-$1.18	&	$+$0.83	&	$+$0.57	&	$+$0.47	\\
  18111018$-$3639350	&	$-$1.16	&	$+$0.48	&	$+$0.29	&	$+$0.33	\\
  18135243$-$3630481	&	$-$1.15	&	$+$0.50	&	$+$0.42	&	$+$0.22	\\
  18121150$-$3627559	&	$-$1.10	&	$+$0.65	&	$+$0.29	&	$+$0.22	\\
  18111963$-$3647245	&	$-$1.06	&	$+$0.44	&	$+$0.38	&	$+$0.54	\\
  18140023$-$3635461	&	$-$1.05	&	$+$0.70	&	$+$0.82	&	$+$0.22	\\
  18135881$-$3639345	&	$-$0.99	&	$+$0.54	&	$+$0.31	&	$+$0.35	\\
  18121436$-$3654551	&	$-$0.93	&	$+$0.71	&	$+$0.76	&	$+$0.40	\\
  18124228$-$3655079	&	$-$0.92	&	$+$0.74	&	$+$0.62	&	$+$0.33	\\
  18122530$-$3637366	&	$-$0.89	&	$+$0.56	&	$+$0.54	&	$+$0.29	\\
  18131370$-$3651584	&	$-$0.88	&	\nodata	&	$+$0.53	&	$+$0.32	\\
  18134668$-$3623541	&	$-$0.88	&	\nodata	&	\nodata	&	$+$0.28	\\
  18105081$-$3642137	&	$-$0.87	&	$+$0.57	&	$+$0.32	&	$+$0.57	\\
  18124219$-$3631172	&	$-$0.87	&	$+$0.57	&	$+$0.52	&	$+$0.41	\\
  18133688$-$3647054	&	$-$0.86	&	\nodata	&	\nodata	&	\nodata	\\
  18123142$-$3639294	&	$-$0.80	&	$+$0.75	&	$+$0.50	&	$+$0.47	\\
  18133038$-$3632229	&	$-$0.80	&	\nodata	&	$+$0.25	&	\nodata	\\
  18133292$-$3624179	&	$-$0.78	&	$+$0.58	&	\nodata	&	\nodata	\\
  18111681$-$3636318	&	$-$0.77	&	$+$0.53	&	$+$0.34	&	$+$0.25	\\
  18105004$-$3640063	&	$-$0.76	&	$+$0.46	&	$+$0.26	&	\nodata	\\
  18112334$-$3634194	&	$-$0.74	&	$+$0.49	&	$+$0.36	&	$+$0.51	\\
  18131027$-$3632343	&	$-$0.73	&	$+$0.54	&	$+$0.39	&	$+$0.38	\\
  18110293$-$3628041	&	$-$0.72	&	$+$0.65	&	$+$0.71	&	$+$0.32	\\
  18132040$-$3623075	&	$-$0.71	&	$+$0.74	&	$+$0.38	&	$+$0.43	\\
  18135588$-$3629188	&	$-$0.71	&	$+$0.88	&	$+$0.29	&	$+$0.20	\\
  18105075$-$3635061	&	$-$0.70	&	$+$0.55	&	$+$0.38	&	$+$0.33	\\
  18104188$-$3634541	&	$-$0.68	&	$+$0.73	&	$+$0.28	&	$+$0.14	\\
  18132998$-$3628578	&	$-$0.68	&	$+$0.72	&	$+$0.33	&	$+$0.19	\\
  18130544$-$3616563	&	$-$0.66	&	\nodata	&	$+$0.50	&	$+$0.48	\\
  18115908$-$3654510	&	$-$0.64	&	$+$0.49	&	$+$0.48	&	$+$0.30	\\
  18121077$-$3639094	&	$-$0.63	&	$+$0.53	&	$+$0.38	&	$+$0.11	\\
  18120614$-$3629571	&	$-$0.58	&	$+$0.23	&	$+$0.38	&	$+$0.18	\\
  18120213$-$3641599	&	$-$0.55	&	\nodata	&	$+$0.47	&	$+$0.26	\\
  18123350$-$3654398	&	$-$0.54	&	\nodata	&	$+$0.70	&	$+$0.42	\\
  18120973$-$3654184	&	$-$0.53	&	$+$0.78	&	$+$0.78	&	$+$0.17	\\
  18105641$-$3632359	&	$-$0.52	&	$+$0.32	&	$+$0.52	&	$+$0.38	\\
  18125106$-$3654091	&	$-$0.51	&	$+$0.26	&	$+$0.21	&	$+$0.21	\\
  18111581$-$3648469	&	$-$0.51	&	$+$0.28	&	$+$0.40	&	$+$0.36	\\
  18131387$-$3630130	&	$-$0.51	&	\nodata	&	$+$0.25	&	$+$0.24	\\
  18123592$-$3634476	&	$-$0.50	&	$+$0.52	&	$+$0.28	&	$+$0.17	\\
  18135736$-$3638266	&	$-$0.49	&	$+$0.24	&	$+$0.24	&	$+$0.39	\\
  18133233$-$3626133	&	$-$0.49	&	$+$0.48	&	$+$0.21	&	$+$0.19	\\
  18125003$-$3630269	&	$-$0.49	&	$+$0.29	&	$+$0.49	&	$+$0.16	\\
  18130723$-$3618385	&	$-$0.45	&	$+$0.55	&	$+$0.42	&	$+$0.40	\\
  18125800$-$3616427	&	$-$0.44	&	$+$0.34	&	$+$0.13	&	$+$0.45	\\
  18111323$-$3637030	&	$-$0.44	&	$+$0.04	&	$+$0.13	&	$+$0.29	\\
  18130427$-$3630012	&	$-$0.44	&	$+$0.09	&	$+$0.34	&	$+$0.14	\\
  18124614$-$3617326	&	$-$0.43	&	\nodata	&	$+$0.45	&	$+$0.07	\\
  18120399$-$3615387	&	$-$0.43	&	$+$0.28	&	$+$0.12	&	$+$0.21	\\
  18123475$-$3624478	&	$-$0.43	&	$+$0.53	&	$+$0.33	&	$+$0.31	\\
  18115661$-$3617533	&	$-$0.41	&	$+$0.11	&	$+$0.32	&	$+$0.55	\\
  18113299$-$3623341	&	$-$0.40	&	$+$0.31	&	$+$0.32	&	$+$0.41	\\
  18111553$-$3628156	&	$-$0.37	&	$+$0.62	&	$+$0.35	&	$+$0.31	\\
  18125907$-$3644275	&	$-$0.37	&	$+$0.07	&	$+$0.25	&	$+$0.03	\\
  18111726$-$3620302	&	$-$0.34	&	$+$0.26	&	\nodata	&	$+$0.22	\\
  18111579$-$3625114	&	$-$0.34	&	$+$0.43	&	$+$0.29	&	$+$0.54	\\
  18131305$-$3650449	&	$-$0.33	&	\nodata	&	$+$0.34	&	$+$0.25	\\
  18123152$-$3636498	&	$-$0.33	&	$+$0.28	&	$+$0.35	&	$+$0.37	\\
  18125914$-$3619208	&	$-$0.30	&	$+$0.27	&	$+$0.21	&	$+$0.30	\\
  18115073$-$3650493	&	$-$0.29	&	\nodata	&	$+$0.33	&	$+$0.20	\\
  18114648$-$3625169	&	$-$0.28	&	\nodata	&	$+$0.41	&	$+$0.18	\\
  18113751$-$3629139	&	$-$0.28	&	\nodata	&	$+$0.41	&	$+$0.38	\\
  18122243$-$3637539	&	$-$0.24	&	$+$0.30	&	$+$0.13	&	$+$0.30	\\
  18133366$-$3644575	&	$-$0.23	&	$+$0.25	&	$+$0.28	&	\nodata	\\
  18134702$-$3641477	&	$-$0.23	&	$+$0.33	&	$+$0.41	&	$+$0.28	\\
  18125228$-$3618294	&	$-$0.21	&	$-$0.14	&	$+$0.11	&	$+$0.31	\\
  18110942$-$3647198	&	$-$0.21	&	\nodata	&	$+$0.06	&	$-$0.08	\\
  18104824$-$3638507	&	$-$0.19	&	$+$0.09	&	$+$0.09	&	$+$0.22	\\
  18122301$-$3629462	&	$-$0.19	&	$+$0.13	&	$+$0.11	&	$+$0.14	\\
  18133332$-$3645578	&	$-$0.18	&	$+$0.28	&	$+$0.30	&	$+$0.23	\\
  18123434$-$3652241	&	$-$0.18	&	$+$0.39	&	$+$0.24	&	$+$0.10	\\
  18112311$-$3625456	&	$-$0.17	&	$-$0.01	&	$+$0.12	&	$+$0.26	\\
  18125463$-$3649277	&	$-$0.14	&	$+$0.54	&	$+$0.20	&	$+$0.16	\\
  18123925$-$3620465	&	$-$0.14	&	\nodata	&	$+$0.02	&	$+$0.18	\\
  18110629$-$3632146	&	$-$0.13	&	$-$0.07	&	$+$0.05	&	$+$0.07	\\
  18133687$-$3639590	&	$-$0.11	&	$+$0.21	&	$+$0.19	&	$+$0.39	\\
  18111505$-$3620576	&	$-$0.09	&	$-$0.06	&	$+$0.01	&	$+$0.33	\\
  18120832$-$3628243	&	$-$0.09	&	$+$0.15	&	$+$0.24	&	$+$0.28	\\
  18130815$-$3631460	&	$-$0.09	&	$+$0.14	&	$+$0.17	&	$+$0.27	\\
  18120407$-$3636481	&	$-$0.09	&	$+$0.29	&	$+$0.06	&	$+$0.14	\\
  18135786$-$3640300	&	$-$0.05	&	$-$0.10	&	$-$0.05	&	$+$0.12	\\
  18131228$-$3619138	&	$-$0.04	&	$-$0.21	&	$+$0.05	&	$+$0.22	\\
  18113372$-$3650200	&	$-$0.04	&	$-$0.11	&	\nodata	&	$+$0.03	\\
  18115904$-$3650428	&	$-$0.01	&	\nodata	&	$+$0.06	&	$+$0.00	\\
  18115448$-$3641161	&	$-$0.01	&	$+$0.05	&	$+$0.04	&	$-$0.04	\\
  18123678$-$3649019	&	$+$0.02	&	$+$0.33	&	$-$0.12	&	$+$0.20	\\
  18113965$-$3645408	&	$+$0.05	&	\nodata	&	$-$0.40	&	$-$0.07	\\
  18135362$-$3636538	&	$+$0.06	&	\nodata	&	$-$0.04	&	$+$0.31	\\
  18123168$-$3631555	&	$+$0.09	&	$+$0.01	&	$-$0.24	&	$+$0.09	\\
  18115398$-$3623290	&	$+$0.09	&	$+$0.51	&	$-$0.09	&	$+$0.14	\\
  18123393$-$3615508	&	$+$0.11	&	\nodata	&	$+$0.00	&	$+$0.16	\\
  18120689$-$3643231	&	$+$0.11	&	$-$0.31	&	$-$0.01	&	$-$0.07	\\
  18130482$-$3649019	&	$+$0.13	&	$+$0.11	&	$-$0.13	&	\nodata	\\
  18110352$-$3646275	&	$+$0.14	&	$+$0.01	&	$-$0.07	&	$-$0.05	\\
  18105013$-$3629557	&	$+$0.17	&	$-$0.22	&	$-$0.12	&	$+$0.21	\\
  18121897$-$3630243	&	$+$0.22	&	\nodata	&	$+$0.08	&	$+$0.14	\\
  18122029$-$3652333	&	$+$0.26	&	\nodata	&	$-$0.09	&	$+$0.12	\\
\hline
\multicolumn{5}{c}{(l,b)=($+$8.5,$+$9)}       \\
\hline
 17311256$-$1702018	&	$-$1.26	&	$+$0.76	&	$+$0.31	&	$+$0.34	\\
 17290874$-$1632431	&	$-$1.23	&	$+$0.70	&	$+$0.31	&	$+$0.30	\\
 17302885$-$1639588	&	$-$1.17	&	$+$0.57	&	$+$0.46	&	$+$0.36	\\
 17304789$-$1623192	&	$-$1.14	&	$+$0.64	&	$+$0.36	&	$+$0.44	\\
 17321080$-$1641479	&	$-$1.09	&	$+$0.77	&	$+$0.27	&	$+$0.27	\\
 17303589$-$1638299	&	$-$0.97	&	$+$0.66	&	$+$0.42	&	$+$0.44	\\
 17290513$-$1630383	&	$-$0.96	&	$+$0.84	&	$+$0.57	&	$+$0.40	\\
 17314699$-$1654460	&	$-$0.93	&	$+$0.73	&	$+$0.24	&	$+$0.33	\\
 17305076$-$1615216	&	$-$0.81	&	$+$0.66	&	$+$0.46	&	$+$0.37	\\
 17323324$-$1627474	&	$-$0.80	&	$+$0.38	&	$+$0.54	&	\nodata	\\
 17312795$-$1631423	&	$-$0.78	&	$+$0.56	&	$+$0.33	&	$+$0.15	\\
 17290285$-$1638344	&	$-$0.73	&	$+$0.60	&	$+$0.37	&	$+$0.21	\\
 17303378$-$1703086	&	$-$0.71	&	$+$0.51	&	$+$0.38	&	$+$0.27	\\
 17304223$-$1609274	&	$-$0.64	&	$+$0.59	&	$+$0.39	&	$+$0.15	\\
 17304908$-$1633101	&	$-$0.64	&	\nodata	&	$+$0.31	&	$+$0.14	\\
 17291459$-$1650085	&	$-$0.62	&	$+$0.55	&	$+$0.27	&	$+$0.00	\\
 17300674$-$1638541	&	$-$0.57	&	\nodata	&	$+$0.40	&	$+$0.31	\\
 17315010$-$1653413	&	$-$0.55	&	$+$0.59	&	$+$0.46	&	$+$0.37	\\
 17295493$-$1613273	&	$-$0.54	&	\nodata	&	$+$0.54	&	$+$0.22	\\
 17311523$-$1618542	&	$-$0.52	&	\nodata	&	$+$0.46	&	\nodata	\\
 17314811$-$1621558	&	$-$0.52	&	$+$0.21	&	$+$0.33	&	$+$0.00	\\
 17304861$-$1646459	&	$-$0.51	&	$+$0.56	&	$+$0.31	&	$+$0.11	\\
 17323959$-$1625298	&	$-$0.50	&	\nodata	&	$+$0.43	&	$+$0.22	\\
 17285711$-$1633566	&	$-$0.50	&	$+$0.50	&	$+$0.33	&	$+$0.16	\\
 17314673$-$1641228	&	$-$0.48	&	$+$0.46	&	$+$0.28	&	$+$0.35	\\
 17294476$-$1626118	&	$-$0.44	&	$+$0.39	&	$+$0.25	&	$+$0.27	\\
 17320650$-$1643389	&	$-$0.39	&	$+$0.19	&	$+$0.11	&	$+$0.09	\\
 17314427$-$1640265	&	$-$0.39	&	$+$0.46	&	$+$0.30	&	$+$0.19	\\
 17300064$-$1701075	&	$-$0.38	&	\nodata	&	$+$0.08	&	$-$0.01	\\
 17302935$-$1652277	&	$-$0.34	&	$-$0.31	&	$+$0.12	&	$-$0.11	\\
 17320652$-$1619563	&	$-$0.30	&	$+$0.27	&	$+$0.33	&	$+$0.45	\\
 17304464$-$1631471	&	$-$0.29	&	$+$0.69	&	$+$0.25	&	$+$0.24	\\
 17321715$-$1632467	&	$-$0.28	&	\nodata	&	$+$0.30	&	$-$0.04	\\
 17321969$-$1653156	&	$-$0.25	&	$+$0.55	&	$+$0.13	&	$+$0.14	\\
 17315690$-$1630315	&	$-$0.20	&	$+$0.22	&	$+$0.35	&	$+$0.18	\\
 17312870$-$1619572	&	$-$0.19	&	$+$0.30	&	$+$0.14	&	$+$0.03	\\
 17294541$-$1649018	&	$-$0.19	&	$+$0.29	&	$+$0.01	&	$+$0.07	\\
 17305067$-$1644006	&	$-$0.19	&	$+$0.23	&	$+$0.00	&	$-$0.10	\\
 17312457$-$1652524	&	$-$0.18	&	$+$0.48	&	$+$0.29	&	$+$0.20	\\
 17292760$-$1636235	&	$-$0.18	&	$+$0.68	&	$-$0.03	&	$+$0.12	\\
 17295978$-$1633590	&	$-$0.17	&	\nodata	&	$+$0.04	&	$-$0.09	\\
 17322323$-$1649335	&	$-$0.15	&	$+$0.32	&	$+$0.20	&	$+$0.02	\\
 17321117$-$1654590	&	$-$0.13	&	$+$0.08	&	$+$0.12	&	$+$0.25	\\
 17313606$-$1607539	&	$-$0.11	&	$+$0.41	&	$+$0.27	&	$-$0.07	\\
 17295331$-$1653069	&	$-$0.10	&	$+$0.52	&	$+$0.20	&	$+$0.20	\\
 17302818$-$1636032	&	$-$0.07	&	$+$0.32	&	$+$0.05	&	$+$0.10	\\
 17293118$-$1638081	&	$-$0.07	&	\nodata	&	$-$0.01	&	$+$0.00	\\
 17291994$-$1618302	&	$-$0.07	&	$+$0.29	&	$+$0.01	&	$-$0.29	\\
 17320457$-$1646391	&	$-$0.05	&	$+$0.17	&	$+$0.02	&	$+$0.08	\\
 17310747$-$1620049	&	$-$0.04	&	$+$0.44	&	$+$0.09	&	$+$0.26	\\
 17323392$-$1636330	&	$-$0.04	&	$-$0.05	&	\nodata	&	$+$0.11	\\
 17312572$-$1609092	&	$-$0.03	&	$-$0.04	&	$+$0.09	&	$+$0.19	\\
 17300015$-$1609464	&	$+$0.03	&	\nodata	&	$-$0.13	&	$+$0.11	\\
 17305894$-$1637056	&	$+$0.10	&	$+$0.29	&	$-$0.30	&	$-$0.09	\\
 17291621$-$1647189	&	$+$0.12	&	$+$0.18	&	$-$0.12	&	$-$0.27	\\
 17302194$-$1643531	&	$+$0.14	&	$+$0.26	&	$-$0.29	&	$-$0.12	\\
 17311959$-$1643577	&	$+$0.16	&	\nodata	&	$-$0.23	&	$-$0.06	\\
 17311229$-$1659047	&	$+$0.20	&	\nodata	&	$-$0.30	&	$-$0.13	\\
 17313313$-$1659216	&	$+$0.21	&	$+$0.17	&	$-$0.18	&	$-$0.04	\\
 17301749$-$1629529	&	$+$0.23	&	$-$0.08	&	$-$0.26	&	$-$0.07	\\
 17294261$-$1622440	&	$+$0.23	&	\nodata	&	$-$0.38	&	$-$0.23	\\
 17323625$-$1637551	&	$+$0.26	&	$-$0.33	&	$-$0.28	&	$+$0.07	\\
 17314292$-$1620036	&	$+$0.28	&	\nodata	&	$-$0.32	&	$-$0.22	\\
 17310955$-$1635152	&	$+$0.32	&	$-$0.27	&	$-$0.12	&	$-$0.11	\\
 17304312$-$1630318	&	$+$0.37	&	\nodata	&	$-$0.32	&	$+$0.09	\\
 17285469$-$1627232	&	$+$0.42	&	$+$0.05	&	$-$0.30	&	$-$0.03	\\
 17310360$-$1700146	&	$+$0.43	&	\nodata	&	$-$0.18	&	$+$0.07	\\
 17295898$-$1652101	&	$+$0.59	&	$-$0.17	&	$-$0.44	&	$-$0.11	\\
\enddata

\end{deluxetable}

\clearpage

\tablenum{4}
\tablecolumns{5}
\tablewidth{0pt}

\begin{deluxetable}{ccccc}
\tablecaption{Line list}
\tablehead{
\colhead{Element}      &
\colhead{Wavelength}      &
\colhead{E.P.}      &
\colhead{log gf}      &
\colhead{Arcturus [Fe/H] or [X/Fe]} \\
\colhead{}      &
\colhead{(\AA)}      &
\colhead{(eV)}      &
\colhead{}      &
\colhead{}      
}

\startdata
Fe I	&	6056.00	&	4.73	&	$-$0.40	&	$-$0.50	\\
Fe I	&	6062.85	&	2.18	&	$-$4.00	&	$-$0.50	\\
Fe I	&	6065.48	&	2.61	&	$-$1.56	&	$-$0.50	\\
Fe I	&	6078.49	&	4.80	&	$-$0.46	&	$-$0.50	\\
Fe I	&	6079.01	&	4.65	&	$-$1.13	&	$-$0.50	\\
Fe I	&	6093.64	&	4.61	&	$-$1.47	&	$-$0.50	\\
Fe I	&	6094.37	&	4.65	&	$-$1.70	&	$-$0.50	\\
Fe I	&	6096.66	&	3.98	&	$-$1.96	&	$-$0.50	\\
Fe I	&	6098.24	&	4.56	&	$-$1.80	&	$-$0.50	\\
Fe I	&	6102.17	&	4.83	&	$-$0.30	&	$-$0.50	\\
Fe I	&	6105.13	&	4.55	&	$-$1.97	&	$-$0.50	\\
Fe I	&	6120.25	&	0.92	&	$-$5.94	&	$-$0.50	\\
Fe I	&	6127.91	&	4.14	&	$-$1.49	&	$-$0.50	\\
Fe I	&	6151.62	&	2.18	&	$-$3.27	&	$-$0.50	\\
Fe I	&	6156.81	&	4.96	&	$-$2.24	&	$-$0.50	\\
Fe I	&	6165.36	&	4.14	&	$-$1.64	&	$-$0.50	\\
Fe I	&	6173.34	&	2.22	&	$-$2.87	&	$-$0.50	\\
Fe I	&	6187.40	&	2.83	&	$-$4.14	&	$-$0.50	\\
Fe I	&	6187.99	&	3.94	&	$-$1.62	&	$-$0.50	\\
Fe I	&	6200.31	&	2.61	&	$-$2.33	&	$-$0.50	\\
Fe I	&	6207.23	&	4.99	&	$-$1.80	&	$-$0.50	\\
Fe I	&	6226.74	&	3.88	&	$-$2.10	&	$-$0.50	\\
Fe I	&	6232.64	&	3.65	&	$-$1.11	&	$-$0.50	\\
Fe I	&	6240.65	&	2.22	&	$-$3.34	&	$-$0.50	\\
Fe I	&	6246.32	&	3.60	&	$-$0.77	&	$-$0.50	\\
Fe I	&	6252.56	&	2.40	&	$-$1.63	&	$-$0.50	\\
Fe I	&	6270.23	&	2.86	&	$-$2.57	&	$-$0.50	\\
Fe I	&	6290.54	&	2.59	&	$-$4.39	&	$-$0.50	\\
Fe I	&	6297.79	&	2.22	&	$-$2.67	&	$-$0.50	\\
Fe I	&	6301.50	&	3.65	&	$-$0.67	&	$-$0.50	\\
Fe I	&	6302.49	&	3.69	&	$-$1.12	&	$-$0.50	\\
Fe I	&	6307.85	&	3.64	&	$-$3.27	&	$-$0.50	\\
Fe I	&	6315.81	&	4.08	&	$-$1.57	&	$-$0.50	\\
Fe I	&	6322.69	&	2.59	&	$-$2.26	&	$-$0.50	\\
Fe I	&	6330.85	&	4.73	&	$-$1.16	&	$-$0.50	\\
Fe I	&	6574.25	&	0.99	&	$-$4.76	&	$-$0.50	\\
Fe I	&	6591.33	&	4.59	&	$-$1.96	&	$-$0.50	\\
Fe I	&	6593.88	&	2.43	&	$-$2.15	&	$-$0.50	\\
Fe I	&	6597.56	&	4.80	&	$-$1.03	&	$-$0.50	\\
Fe I	&	6627.56	&	4.55	&	$-$1.40	&	$-$0.50	\\
Fe I	&	6633.75	&	4.56	&	$-$0.89	&	$-$0.50	\\
Fe I	&	6646.97	&	2.61	&	$-$3.80	&	$-$0.50	\\
Fe I	&	6648.12	&	1.01	&	$-$5.67	&	$-$0.50	\\
Fe I	&	6653.91	&	4.15	&	$-$2.25	&	$-$0.50	\\
Fe I	&	6667.42	&	2.45	&	$-$4.43	&	$-$0.50	\\
Fe I	&	6678.00	&	2.69	&	$-$1.17	&	$-$0.50	\\
Fe I	&	6692.27	&	4.08	&	$-$3.15	&	$-$0.50	\\
Fe I	&	6703.58	&	2.76	&	$-$2.88	&	$-$0.50	\\
Fe I	&	6704.48	&	4.22	&	$-$2.60	&	$-$0.50	\\
Fe I	&	6710.32	&	1.48	&	$-$4.80	&	$-$0.50	\\
Fe I	&	6713.74	&	4.80	&	$-$1.53	&	$-$0.50	\\
Fe I	&	6725.36	&	4.10	&	$-$2.20	&	$-$0.50	\\
Fe I	&	6726.67	&	4.61	&	$-$1.07	&	$-$0.50	\\
Fe I	&	6730.29	&	4.91	&	$-$2.24	&	$-$0.50	\\
Fe I	&	6733.15	&	4.64	&	$-$1.58	&	$-$0.50	\\
Fe I	&	6739.52	&	1.56	&	$-$5.03	&	$-$0.50	\\
Fe I	&	6745.96	&	4.08	&	$-$2.85	&	$-$0.50	\\
Fe I	&	6746.95	&	2.61	&	$-$4.43	&	$-$0.50	\\
Fe I	&	6750.16	&	2.42	&	$-$2.57	&	$-$0.50	\\
Fe I	&	6793.27	&	4.07	&	$-$2.33	&	$-$0.50	\\
Fe I	&	6810.26	&	4.61	&	$-$1.10	&	$-$0.50	\\
O I	&	6300.31	&	0.00	&	$-$10.00	&	$+$0.48	\\
Si I	&	6145.01	&	5.62	&	$-$1.50	&	$+$0.35	\\
Si I	&	6155.13	&	5.62	&	$-$0.97	&	$+$0.35	\\
Ca I	&	6156.01	&	2.52	&	$-$2.61	&	$+$0.21	\\
Ca I	&	6166.44	&	2.52	&	$-$1.24	&	$+$0.21	\\
Ca I	&	6169.04	&	2.52	&	$-$0.90	&	$+$0.21	\\
Ca I	&	6169.56	&	2.52	&	$-$0.67	&	$+$0.21	\\
\enddata

\end{deluxetable}

\clearpage

\tablenum{5a}
\tablecolumns{7}
\tablewidth{0pt}

\begin{deluxetable}{ccccccc}
\rotate
\tablecaption{Abundance Uncertainty: Iron}
\tablehead{
\colhead{Star ID}	&
\colhead{$\Delta$T$_{\rm eff}$}      &
\colhead{$\Delta$log(g)}      &
\colhead{$\Delta$[M/H]}	&
\colhead{$\Delta$V$_{\rm t}$} &
\colhead{$\sigma$/$\surd$(N)}	&
\colhead{$\Delta$Total}	\\
\colhead{2MASS}      &
\colhead{$+$100 K}      &
\colhead{$+$0.3 cgs}      &
\colhead{$+$0.3 dex}      &
\colhead{$+$0.3 km s$^{\rm -1}$}      &
\colhead{}	&
\colhead{}
}

\startdata
\hline
\multicolumn{7}{c}{(l,b)=(--5.5,--7)}       \\
\hline
 18011989$-$3723462	&	   $+$0.10	&	 $+$0.02	&	  $+$0.01	&	   $-$0.06	&	0.03	&	0.12	\\
 18003452$-$3729217	&	   $+$0.10	&	 $+$0.01	&	  $+$0.00	&	   $-$0.04	&	0.03	&	0.11	\\
 18011692$-$3722508	&	   $+$0.10	&	 $+$0.03	&	  $+$0.02	&	   $-$0.06	&	0.04	&	0.13	\\
 18005584$-$3739103	&	   $+$0.08	&	 $+$0.03	&	  $+$0.03	&	   $-$0.06	&	0.03	&	0.11	\\
 18015010$-$3735279	&	   $+$0.08	&	 $+$0.04	&	  $+$0.03	&	   $-$0.07	&	0.03	&	0.12	\\
 18005916$-$3727585	&	   $+$0.08	&	 $+$0.03	&	  $+$0.03	&	   $-$0.07	&	0.03	&	0.12	\\
 18005027$-$3707505	&	   $+$0.08	&	 $+$0.03	&	  $+$0.02	&	   $-$0.06	&	0.04	&	0.11	\\
 18005234$-$3715478	&	   $+$0.07	&	 $+$0.05	&	  $+$0.04	&	   $-$0.09	&	0.03	&	0.13	\\
 18020106$-$3737561	&	   $+$0.07	&	 $+$0.05	&	  $+$0.04	&	   $-$0.08	&	0.04	&	0.13	\\
 17595541$-$3713447	&	   $+$0.07	&	 $+$0.03	&	  $+$0.03	&	   $-$0.08	&	0.04	&	0.12	\\
 17595664$-$3725304	&	   $+$0.07	&	 $+$0.03	&	  $+$0.03	&	   $-$0.09	&	0.03	&	0.13	\\
 18021345$-$3730371	&	   $+$0.03	&	 $+$0.07	&	  $+$0.05	&	   $-$0.09	&	0.04	&	0.13	\\
 17594241$-$3718247	&	   $+$0.05	&	 $+$0.05	&	  $+$0.04	&	   $-$0.08	&	0.04	&	0.12	\\
 18013342$-$3726339	&	   $+$0.06	&	 $+$0.04	&	  $+$0.04	&	   $-$0.08	&	0.03	&	0.12	\\
 18003204$-$3726008	&	   $+$0.02	&	 $+$0.06	&	  $+$0.06	&	   $-$0.11	&	0.03	&	0.14	\\
 18013580$-$3740055	&	   $+$0.02	&	 $+$0.07	&	  $+$0.06	&	   $-$0.10	&	0.04	&	0.14	\\
 18013799$-$3725131	&	   $+$0.02	&	 $+$0.07	&	  $+$0.06	&	   $-$0.10	&	0.03	&	0.14	\\
 18022149$-$3713494	&	   $+$0.03	&	 $+$0.07	&	  $+$0.06	&	   $-$0.10	&	0.03	&	0.14	\\
 18011408$-$3711299	&	   $+$0.06	&	 $+$0.04	&	  $+$0.04	&	   $-$0.09	&	0.03	&	0.13	\\
 18021275$-$3737543	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.10	&	0.04	&	0.14	\\
 17595027$-$3727293	&	   $+$0.02	&	 $+$0.06	&	  $+$0.06	&	   $-$0.10	&	0.05	&	0.14	\\
 18002115$-$3715519	&	   $+$0.01	&	 $+$0.07	&	  $+$0.08	&	   $-$0.11	&	0.03	&	0.16	\\
 17595366$-$3728186	&	   $+$0.06	&	 $+$0.05	&	  $+$0.05	&	   $-$0.09	&	0.04	&	0.14	\\
 18001354$-$3709122	&	   $+$0.01	&	 $+$0.09	&	  $+$0.08	&	   $-$0.11	&	0.03	&	0.17	\\
 18013960$-$3723398	&	   $+$0.01	&	 $+$0.09	&	  $+$0.08	&	   $-$0.12	&	0.03	&	0.17	\\
 18021862$-$3734204	&	   $+$0.01	&	 $+$0.08	&	  $+$0.08	&	   $-$0.11	&	0.05	&	0.17	\\
 18000535$-$3735315	&	   $+$0.01	&	 $+$0.08	&	  $+$0.08	&	   $-$0.12	&	0.03	&	0.17	\\
 18013848$-$3721442	&	   $+$0.02	&	 $+$0.08	&	  $+$0.08	&	   $-$0.11	&	0.04	&	0.16	\\
 17594792$-$3721422	&	   $+$0.04	&	 $+$0.04	&	  $+$0.06	&	   $-$0.11	&	0.03	&	0.14	\\
 18011941$-$3721250	&	   $+$0.01	&	 $+$0.09	&	  $+$0.08	&	   $-$0.10	&	0.04	&	0.16	\\
 18004824$-$3718074	&	   $+$0.00	&	 $+$0.08	&	  $+$0.09	&	   $-$0.12	&	0.04	&	0.17	\\
 18014343$-$3708232	&	   $+$0.01	&	 $+$0.09	&	  $+$0.08	&	   $-$0.12	&	0.03	&	0.17	\\
 18005852$-$3711524	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.10	&	0.03	&	0.14	\\
 18020816$-$3714015	&	   $+$0.05	&	 $+$0.05	&	  $+$0.05	&	   $-$0.10	&	0.04	&	0.14	\\
 18010932$-$3702079	&	   $+$0.00	&	 $+$0.09	&	  $+$0.09	&	   $-$0.11	&	0.04	&	0.17	\\
 18010065$-$3740456	&	   $+$0.00	&	 $+$0.09	&	  $+$0.09	&	   $-$0.12	&	0.04	&	0.18	\\
 17595640$-$3710383	&	   $+$0.03	&	 $+$0.04	&	  $+$0.06	&	   $-$0.12	&	0.02	&	0.14	\\
 18012462$-$3738382	&	   $+$0.05	&	 $+$0.06	&	  $+$0.05	&	   $-$0.10	&	0.04	&	0.14	\\
 18002880$-$3710171	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.09	&	0.03	&	0.13	\\
 18024484$-$3714159	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.11	&	0.03	&	0.14	\\
 18013206$-$3708133	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.11	&	0.05	&	0.15	\\
 18004074$-$3740058	&	   $+$0.03	&	 $+$0.05	&	  $+$0.05	&	   $-$0.11	&	0.03	&	0.14	\\
 18000013$-$3715053	&	   $+$0.02	&	 $+$0.06	&	  $+$0.06	&	   $-$0.12	&	0.03	&	0.15	\\
 18015431$-$3717070	&	   $+$0.04	&	 $+$0.06	&	  $+$0.05	&	   $-$0.12	&	0.05	&	0.16	\\
 18021006$-$3738193	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.10	&	0.03	&	0.14	\\
 17595442$-$3721118	&	   $+$0.01	&	 $+$0.07	&	  $+$0.05	&	   $-$0.12	&	0.03	&	0.15	\\
 18021721$-$3736096	&	   $+$0.05	&	 $+$0.06	&	  $+$0.04	&	   $-$0.10	&	0.05	&	0.14	\\
 18005096$-$3733499	&	   $+$0.01	&	 $+$0.05	&	  $+$0.06	&	   $-$0.13	&	0.03	&	0.15	\\
 18005923$-$3707111	&	    $-$0.01	&	 $+$0.06	&	  $+$0.06	&	   $-$0.13	&	0.04	&	0.16	\\
 18011851$-$3706092	&	   $+$0.00	&	 $+$0.07	&	  $+$0.06	&	   $-$0.12	&	0.03	&	0.15	\\
 18013395$-$3705551	&	    $-$0.01	&	 $+$0.08	&	  $+$0.06	&	   $-$0.13	&	0.03	&	0.17	\\
 18022648$-$3728188	&	   $+$0.04	&	 $+$0.07	&	  $+$0.05	&	   $-$0.11	&	0.02	&	0.15	\\
 18024919$-$3727234	&	   $+$0.05	&	 $+$0.07	&	  $+$0.05	&	   $-$0.11	&	0.05	&	0.16	\\
 18023660$-$3716289	&	   $+$0.04	&	 $+$0.06	&	  $+$0.05	&	   $-$0.11	&	0.03	&	0.14	\\
 17595509$-$3711099	&	   $+$0.02	&	 $+$0.06	&	  $+$0.06	&	   $-$0.12	&	0.03	&	0.15	\\
 18005395$-$3731231	&	    $-$0.01	&	 $+$0.08	&	  $+$0.06	&	   $-$0.12	&	0.04	&	0.16	\\
 18010322$-$3705447	&	   $+$0.05	&	 $+$0.06	&	  $+$0.05	&	   $-$0.11	&	0.03	&	0.15	\\
 18014769$-$3739220	&	   $+$0.05	&	 $+$0.06	&	  $+$0.05	&	   $-$0.13	&	0.04	&	0.16	\\
 17594807$-$3715283	&	   $+$0.04	&	 $+$0.07	&	  $+$0.06	&	   $-$0.13	&	0.04	&	0.17	\\
 18013618$-$3706311	&	   $+$0.00	&	 $+$0.05	&	  $+$0.07	&	   $-$0.14	&	0.04	&	0.17	\\
 18004314$-$3730156	&	   $+$0.03	&	 $+$0.07	&	  $+$0.07	&	   $-$0.13	&	0.05	&	0.17	\\
 18014303$-$3740054	&	   $+$0.01	&	 $+$0.06	&	  $+$0.07	&	   $-$0.13	&	0.03	&	0.16	\\
 18003751$-$3728200	&	    $-$0.02	&	 $+$0.09	&	  $+$0.08	&	   $-$0.15	&	0.03	&	0.20	\\
 18011170$-$3727118	&	   $+$0.06	&	 $+$0.05	&	  $+$0.05	&	   $-$0.12	&	0.04	&	0.16	\\
 18023846$-$3718345	&	   $+$0.01	&	 $+$0.07	&	  $+$0.08	&	   $-$0.12	&	0.04	&	0.17	\\
 18011671$-$3722213	&	   $+$0.05	&	 $+$0.05	&	  $+$0.06	&	   $-$0.13	&	0.04	&	0.16	\\
 18005985$-$3734507	&	    $-$0.01	&	 $+$0.06	&	  $+$0.09	&	   $-$0.14	&	0.03	&	0.18	\\
 18000430$-$3711051	&	   $+$0.00	&	 $+$0.06	&	  $+$0.08	&	   $-$0.14	&	0.02	&	0.17	\\
 18003552$-$3729476	&	   $+$0.01	&	 $+$0.07	&	  $+$0.08	&	   $-$0.13	&	0.04	&	0.17	\\
 18001817$-$3732243	&	   $+$0.03	&	 $+$0.07	&	  $+$0.07	&	   $-$0.14	&	0.03	&	0.18	\\
 18013039$-$3713086	&	    $-$0.01	&	 $+$0.08	&	  $+$0.08	&	   $-$0.13	&	0.04	&	0.18	\\
 18012564$-$3741052	&	   $+$0.01	&	 $+$0.08	&	  $+$0.08	&	   $-$0.13	&	0.05	&	0.18	\\
 18025713$-$3718318	&	    $-$0.01	&	 $+$0.08	&	  $+$0.08	&	   $-$0.14	&	0.05	&	0.19	\\
 18011599$-$3741385	&	   $+$0.00	&	 $+$0.07	&	  $+$0.08	&	   $-$0.14	&	0.04	&	0.18	\\
 18012944$-$3719488	&	   $+$0.05	&	 $+$0.06	&	  $+$0.06	&	   $-$0.12	&	0.03	&	0.16	\\
 18020361$-$3719086	&	   $+$0.02	&	 $+$0.08	&	  $+$0.07	&	   $-$0.13	&	0.04	&	0.17	\\
 18024024$-$3728187	&	    $-$0.02	&	 $+$0.07	&	  $+$0.08	&	   $-$0.14	&	0.06	&	0.19	\\
 18000412$-$3717266	&	    $-$0.02	&	 $+$0.06	&	  $+$0.08	&	   $-$0.14	&	0.04	&	0.18	\\
 18011177$-$3703344	&	   $+$0.00	&	 $+$0.07	&	  $+$0.08	&	   $-$0.15	&	0.03	&	0.19	\\
 18001410$-$3725181	&	    $-$0.03	&	 $+$0.07	&	  $+$0.08	&	   $-$0.15	&	0.03	&	0.19	\\
 18020300$-$3719418	&	    $-$0.02	&	 $+$0.06	&	  $+$0.07	&	   $-$0.16	&	0.04	&	0.19	\\
 18004683$-$3703252	&	    $-$0.03	&	 $+$0.08	&	  $+$0.07	&	   $-$0.15	&	0.06	&	0.20	\\
 18015404$-$3722564	&	   $+$0.00	&	 $+$0.07	&	  $+$0.06	&	   $-$0.15	&	0.04	&	0.18	\\
 18013974$-$3704068	&	   $+$0.00	&	 $+$0.07	&	  $+$0.08	&	   $-$0.15	&	0.03	&	0.19	\\
 18020704$-$3708064	&	   $+$0.03	&	 $+$0.08	&	  $+$0.06	&	   $-$0.15	&	0.04	&	0.19	\\
 18023393$-$3730273	&	   $+$0.03	&	 $+$0.08	&	  $+$0.06	&	   $-$0.14	&	0.06	&	0.18	\\
 18001720$-$3708374	&	    $-$0.03	&	 $+$0.06	&	  $+$0.09	&	   $-$0.16	&	0.03	&	0.20	\\
 18003663$-$3708547	&	    $-$0.01	&	 $+$0.08	&	  $+$0.08	&	   $-$0.16	&	0.04	&	0.20	\\
 18002569$-$3729578	&	   $+$0.02	&	 $+$0.09	&	  $+$0.07	&	   $-$0.16	&	0.03	&	0.20	\\
 17594881$-$3716203	&	    $-$0.01	&	 $+$0.09	&	  $+$0.08	&	   $-$0.17	&	0.04	&	0.21	\\
 18011201$-$3740090	&	   $+$0.02	&	 $+$0.08	&	  $+$0.07	&	   $-$0.17	&	0.05	&	0.21	\\
\hline
\multicolumn{7}{c}{(l,b)=(--4,--9)}       \\
\hline
  18122552$-$3653049	&	   $+$0.10	&	 $+$0.01	&	  $+$0.00	&	   $-$0.06	&	0.05	&	0.13	\\
  18120653$-$3654264	&	   $+$0.10	&	 $+$0.01	&	  $+$0.00	&	   $-$0.06	&	0.02	&	0.12	\\
  18110179$-$3630394	&	   $+$0.10	&	 $+$0.01	&	  $+$0.01	&	   $-$0.05	&	0.04	&	0.12	\\
  18124892$-$3626403	&	   $+$0.09	&	 $+$0.01	&	  $+$0.01	&	   $-$0.05	&	0.04	&	0.11	\\
  18135164$-$3643463	&	   $+$0.10	&	 $+$0.02	&	  $+$0.02	&	   $-$0.05	&	0.05	&	0.13	\\
  18124339$-$3635339	&	   $+$0.10	&	 $+$0.02	&	  $+$0.02	&	   $-$0.06	&	0.03	&	0.12	\\
  18113921$-$3652069	&	   $+$0.08	&	 $+$0.04	&	  $+$0.03	&	   $-$0.06	&	0.04	&	0.12	\\
  18111325$-$3646007	&	   $+$0.09	&	 $+$0.02	&	  $+$0.03	&	   $-$0.07	&	0.04	&	0.13	\\
  18113833$-$3626322	&	   $+$0.06	&	 $+$0.05	&	  $+$0.05	&	   $-$0.07	&	0.03	&	0.12	\\
  18111018$-$3639350	&	   $+$0.07	&	 $+$0.04	&	  $+$0.04	&	   $-$0.08	&	0.03	&	0.12	\\
  18135243$-$3630481	&	   $+$0.09	&	 $+$0.02	&	  $+$0.02	&	   $-$0.06	&	0.03	&	0.12	\\
  18121150$-$3627559	&	   $+$0.08	&	 $+$0.04	&	  $+$0.04	&	   $-$0.08	&	0.03	&	0.13	\\
  18111963$-$3647245	&	   $+$0.07	&	 $+$0.05	&	  $+$0.04	&	   $-$0.08	&	0.04	&	0.13	\\
  18140023$-$3635461	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.08	&	0.03	&	0.12	\\
  18135881$-$3639345	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.08	&	0.04	&	0.13	\\
  18121436$-$3654551	&	   $+$0.05	&	 $+$0.07	&	  $+$0.05	&	   $-$0.09	&	0.03	&	0.14	\\
  18124228$-$3655079	&	   $+$0.04	&	 $+$0.06	&	  $+$0.06	&	   $-$0.08	&	0.02	&	0.12	\\
  18122530$-$3637366	&	   $+$0.04	&	 $+$0.07	&	  $+$0.05	&	   $-$0.09	&	0.03	&	0.13	\\
  18131370$-$3651584	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.10	&	0.04	&	0.14	\\
  18134668$-$3623541	&	   $+$0.05	&	 $+$0.05	&	  $+$0.05	&	   $-$0.08	&	0.03	&	0.12	\\
  18105081$-$3642137	&	   $+$0.07	&	 $+$0.03	&	  $+$0.03	&	   $-$0.09	&	0.03	&	0.13	\\
  18124219$-$3631172	&	   $+$0.05	&	 $+$0.06	&	  $+$0.05	&	   $-$0.09	&	0.04	&	0.14	\\
  18133688$-$3647054	&	   $+$0.07	&	 $+$0.03	&	  $+$0.03	&	   $-$0.08	&	0.03	&	0.12	\\
  18123142$-$3639294	&	   $+$0.02	&	 $+$0.08	&	  $+$0.05	&	   $-$0.09	&	0.04	&	0.14	\\
  18133038$-$3632229	&	   $+$0.07	&	 $+$0.03	&	  $+$0.02	&	   $-$0.07	&	0.03	&	0.11	\\
  18133292$-$3624179	&	   $+$0.08	&	 $+$0.03	&	  $+$0.02	&	   $-$0.07	&	0.04	&	0.12	\\
  18111681$-$3636318	&	   $+$0.02	&	 $+$0.06	&	  $+$0.06	&	   $-$0.11	&	0.02	&	0.14	\\
  18105004$-$3640063	&	   $+$0.07	&	 $+$0.04	&	  $+$0.04	&	   $-$0.08	&	0.04	&	0.13	\\
  18112334$-$3634194	&	   $+$0.06	&	 $+$0.04	&	  $+$0.04	&	   $-$0.09	&	0.03	&	0.13	\\
  18131027$-$3632343	&	   $+$0.04	&	 $+$0.06	&	  $+$0.05	&	   $-$0.10	&	0.03	&	0.14	\\
  18110293$-$3628041	&	   $+$0.03	&	 $+$0.07	&	  $+$0.06	&	   $-$0.09	&	0.03	&	0.14	\\
  18132040$-$3623075	&	   $+$0.05	&	 $+$0.04	&	  $+$0.05	&	   $-$0.09	&	0.03	&	0.12	\\
  18135588$-$3629188	&	   $+$0.06	&	 $+$0.05	&	  $+$0.05	&	   $-$0.08	&	0.02	&	0.12	\\
  18105075$-$3635061	&	   $+$0.02	&	 $+$0.07	&	  $+$0.06	&	   $-$0.11	&	0.04	&	0.15	\\
  18104188$-$3634541	&	   $+$0.07	&	 $+$0.04	&	  $+$0.03	&	   $-$0.08	&	0.04	&	0.12	\\
  18132998$-$3628578	&	   $+$0.02	&	 $+$0.08	&	  $+$0.07	&	   $-$0.10	&	0.03	&	0.15	\\
  18130544$-$3616563	&	   $+$0.02	&	 $+$0.07	&	  $+$0.06	&	   $-$0.10	&	0.03	&	0.14	\\
  18115908$-$3654510	&	   $+$0.02	&	 $+$0.08	&	  $+$0.07	&	   $-$0.12	&	0.03	&	0.16	\\
  18121077$-$3639094	&	   $+$0.03	&	 $+$0.06	&	  $+$0.06	&	   $-$0.10	&	0.03	&	0.14	\\
  18120614$-$3629571	&	   $+$0.05	&	 $+$0.04	&	  $+$0.06	&	   $-$0.11	&	0.03	&	0.14	\\
  18120213$-$3641599	&	   $+$0.06	&	 $+$0.04	&	  $+$0.04	&	   $-$0.10	&	0.03	&	0.13	\\
  18123350$-$3654398	&	   $+$0.01	&	 $+$0.08	&	  $+$0.08	&	   $-$0.11	&	0.05	&	0.17	\\
  18120973$-$3654184	&	   $+$0.00	&	 $+$0.09	&	  $+$0.09	&	   $-$0.10	&	0.04	&	0.17	\\
  18105641$-$3632359	&	   $+$0.04	&	 $+$0.04	&	  $+$0.06	&	   $-$0.11	&	0.03	&	0.14	\\
  18125106$-$3654091	&	   $+$0.06	&	 $+$0.04	&	  $+$0.04	&	   $-$0.11	&	0.04	&	0.14	\\
  18111581$-$3648469	&	   $+$0.00	&	 $+$0.08	&	  $+$0.09	&	   $-$0.12	&	0.03	&	0.17	\\
  18131387$-$3630130	&	   $+$0.02	&	 $+$0.08	&	  $+$0.08	&	   $-$0.11	&	0.05	&	0.17	\\
  18123592$-$3634476	&	   $+$0.00	&	 $+$0.09	&	  $+$0.09	&	   $-$0.10	&	0.03	&	0.16	\\
  18135736$-$3638266	&	   $+$0.02	&	 $+$0.07	&	  $+$0.08	&	   $-$0.12	&	0.03	&	0.16	\\
  18133233$-$3626133	&	   $+$0.00	&	 $+$0.09	&	  $+$0.09	&	   $-$0.11	&	0.04	&	0.17	\\
  18125003$-$3630269	&	   $+$0.04	&	 $+$0.05	&	  $+$0.06	&	   $-$0.10	&	0.03	&	0.14	\\
  18130723$-$3618385	&	   $+$0.05	&	 $+$0.05	&	  $+$0.05	&	   $-$0.11	&	0.03	&	0.14	\\
  18125800$-$3616427	&	   $+$0.07	&	 $+$0.04	&	  $+$0.03	&	   $-$0.10	&	0.03	&	0.14	\\
  18111323$-$3637030	&	   $+$0.05	&	 $+$0.05	&	  $+$0.05	&	   $-$0.12	&	0.03	&	0.15	\\
  18130427$-$3630012	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.11	&	0.03	&	0.14	\\
  18124614$-$3617326	&	   $+$0.02	&	 $+$0.07	&	  $+$0.07	&	   $-$0.11	&	0.03	&	0.15	\\
  18120399$-$3615387	&	   $+$0.01	&	 $+$0.07	&	  $+$0.07	&	   $-$0.13	&	0.03	&	0.17	\\
  18123475$-$3624478	&	   $+$0.04	&	 $+$0.06	&	  $+$0.05	&	   $-$0.10	&	0.05	&	0.14	\\
  18115661$-$3617533	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.10	&	0.04	&	0.14	\\
  18113299$-$3623341	&	   $+$0.01	&	 $+$0.06	&	  $+$0.07	&	   $-$0.12	&	0.02	&	0.15	\\
  18111553$-$3628156	&	   $+$0.01	&	 $+$0.08	&	  $+$0.07	&	   $-$0.12	&	0.03	&	0.16	\\
  18125907$-$3644275	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.09	&	0.04	&	0.13	\\
  18111726$-$3620302	&	   $+$0.03	&	 $+$0.06	&	  $+$0.05	&	   $-$0.10	&	0.04	&	0.14	\\
  18111579$-$3625114	&	    $-$0.01	&	 $+$0.09	&	  $+$0.06	&	   $-$0.13	&	0.03	&	0.17	\\
  18131305$-$3650449	&	   $+$0.04	&	 $+$0.06	&	  $+$0.05	&	   $-$0.12	&	0.03	&	0.15	\\
  18123152$-$3636498	&	    $-$0.01	&	 $+$0.08	&	  $+$0.06	&	   $-$0.13	&	0.03	&	0.17	\\
  18125914$-$3619208	&	   $+$0.04	&	 $+$0.06	&	  $+$0.04	&	   $-$0.12	&	0.02	&	0.15	\\
  18115073$-$3650493	&	   $+$0.03	&	 $+$0.06	&	  $+$0.05	&	   $-$0.10	&	0.04	&	0.14	\\
  18114648$-$3625169	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.11	&	0.04	&	0.15	\\
  18113751$-$3629139	&	    $-$0.01	&	 $+$0.08	&	  $+$0.06	&	   $-$0.13	&	0.03	&	0.17	\\
  18122243$-$3637539	&	   $+$0.02	&	 $+$0.06	&	  $+$0.05	&	   $-$0.12	&	0.03	&	0.15	\\
  18133366$-$3644575	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.11	&	0.03	&	0.14	\\
  18134702$-$3641477	&	   $+$0.06	&	 $+$0.05	&	  $+$0.04	&	   $-$0.11	&	0.03	&	0.14	\\
  18125228$-$3618294	&	   $+$0.05	&	 $+$0.06	&	  $+$0.04	&	   $-$0.12	&	0.04	&	0.15	\\
  18110942$-$3647198	&	   $+$0.06	&	 $+$0.06	&	  $+$0.04	&	   $-$0.11	&	0.04	&	0.15	\\
  18104824$-$3638507	&	    $-$0.01	&	 $+$0.08	&	  $+$0.06	&	   $-$0.14	&	0.03	&	0.17	\\
  18122301$-$3629462	&	    $-$0.02	&	 $+$0.08	&	  $+$0.06	&	   $-$0.13	&	0.03	&	0.17	\\
  18133332$-$3645578	&	    $-$0.02	&	 $+$0.08	&	  $+$0.06	&	   $-$0.12	&	0.04	&	0.16	\\
  18123434$-$3652241	&	   $+$0.02	&	 $+$0.06	&	  $+$0.06	&	   $-$0.12	&	0.03	&	0.15	\\
  18112311$-$3625456	&	   $+$0.04	&	 $+$0.07	&	  $+$0.05	&	   $-$0.11	&	0.03	&	0.15	\\
  18125463$-$3649277	&	   $+$0.02	&	 $+$0.06	&	  $+$0.06	&	   $-$0.12	&	0.03	&	0.15	\\
  18123925$-$3620465	&	    $-$0.01	&	 $+$0.07	&	  $+$0.06	&	   $-$0.14	&	0.03	&	0.17	\\
  18110629$-$3632146	&	   $+$0.01	&	 $+$0.05	&	  $+$0.06	&	   $-$0.13	&	0.03	&	0.15	\\
  18133687$-$3639590	&	   $+$0.05	&	 $+$0.06	&	  $+$0.05	&	   $-$0.11	&	0.04	&	0.15	\\
  18111505$-$3620576	&	   $+$0.05	&	 $+$0.06	&	  $+$0.05	&	   $-$0.13	&	0.03	&	0.16	\\
  18120832$-$3628243	&	   $+$0.01	&	 $+$0.06	&	  $+$0.06	&	   $-$0.13	&	0.03	&	0.16	\\
  18130815$-$3631460	&	    $-$0.02	&	 $+$0.09	&	  $+$0.07	&	   $-$0.15	&	0.04	&	0.19	\\
  18120407$-$3636481	&	    $-$0.01	&	 $+$0.07	&	  $+$0.07	&	   $-$0.14	&	0.03	&	0.17	\\
  18135786$-$3640300	&	   $+$0.01	&	 $+$0.08	&	  $+$0.07	&	   $-$0.15	&	0.04	&	0.19	\\
  18131228$-$3619138	&	   $+$0.02	&	 $+$0.06	&	  $+$0.07	&	   $-$0.13	&	0.03	&	0.16	\\
  18113372$-$3650200	&	   $+$0.00	&	 $+$0.07	&	  $+$0.08	&	   $-$0.14	&	0.03	&	0.18	\\
  18115904$-$3650428	&	    $-$0.01	&	 $+$0.07	&	  $+$0.08	&	   $-$0.15	&	0.03	&	0.19	\\
  18115448$-$3641161	&	   $+$0.02	&	 $+$0.07	&	  $+$0.07	&	   $-$0.13	&	0.04	&	0.17	\\
  18123678$-$3649019	&	   $+$0.03	&	 $+$0.06	&	  $+$0.07	&	   $-$0.14	&	0.03	&	0.17	\\
  18113965$-$3645408	&	   $+$0.00	&	 $+$0.07	&	  $+$0.08	&	   $-$0.15	&	0.04	&	0.19	\\
  18135362$-$3636538	&	   $+$0.03	&	 $+$0.09	&	  $+$0.07	&	   $-$0.13	&	0.03	&	0.18	\\
  18123168$-$3631555	&	   $+$0.05	&	 $+$0.06	&	  $+$0.06	&	   $-$0.13	&	0.04	&	0.17	\\
  18115398$-$3623290	&	    $-$0.02	&	 $+$0.07	&	  $+$0.09	&	   $-$0.13	&	0.03	&	0.18	\\
  18123393$-$3615508	&	   $+$0.04	&	 $+$0.06	&	  $+$0.06	&	   $-$0.13	&	0.03	&	0.16	\\
  18120689$-$3643231	&	   $+$0.03	&	 $+$0.08	&	  $+$0.07	&	   $-$0.13	&	0.03	&	0.17	\\
  18130482$-$3649019	&	    $-$0.02	&	 $+$0.06	&	  $+$0.08	&	   $-$0.13	&	0.05	&	0.17	\\
  18110352$-$3646275	&	    $-$0.02	&	 $+$0.08	&	  $+$0.08	&	   $-$0.15	&	0.03	&	0.19	\\
  18105013$-$3629557	&	   $+$0.01	&	 $+$0.07	&	  $+$0.08	&	   $-$0.15	&	0.02	&	0.19	\\
  18121897$-$3630243	&	   $+$0.04	&	 $+$0.06	&	  $+$0.05	&	   $-$0.14	&	0.03	&	0.17	\\
  18122029$-$3652333	&	   $+$0.02	&	 $+$0.08	&	  $+$0.06	&	   $-$0.15	&	0.04	&	0.19	\\
\hline
\multicolumn{7}{c}{(l,b)=($+$8.5,$+$9)}       \\
\hline
 17311256$-$1702018	&	   $+$0.07	&	 $+$0.05	&	  $+$0.04	&	   $-$0.08	&	0.04	&	0.13	\\
 17290874$-$1632431	&	   $+$0.05	&	 $+$0.06	&	  $+$0.05	&	   $-$0.08	&	0.03	&	0.13	\\
 17302885$-$1639588	&	   $+$0.05	&	 $+$0.05	&	  $+$0.05	&	   $-$0.08	&	0.04	&	0.12	\\
 17304789$-$1623192	&	   $+$0.06	&	 $+$0.04	&	  $+$0.05	&	   $-$0.08	&	0.04	&	0.13	\\
 17321080$-$1641479	&	   $+$0.02	&	 $+$0.07	&	  $+$0.08	&	   $-$0.09	&	0.04	&	0.15	\\
 17303589$-$1638299	&	   $+$0.04	&	 $+$0.05	&	  $+$0.06	&	   $-$0.10	&	0.02	&	0.13	\\
 17290513$-$1630383	&	   $+$0.02	&	 $+$0.07	&	  $+$0.07	&	   $-$0.08	&	0.05	&	0.14	\\
 17314699$-$1654460	&	   $+$0.04	&	 $+$0.06	&	  $+$0.06	&	   $-$0.09	&	0.04	&	0.14	\\
 17305076$-$1615216	&	   $+$0.03	&	 $+$0.06	&	  $+$0.05	&	   $-$0.10	&	0.04	&	0.14	\\
 17323324$-$1627474	&	   $+$0.00	&	 $+$0.09	&	  $+$0.06	&	   $-$0.11	&	0.07	&	0.17	\\
 17312795$-$1631423	&	   $+$0.03	&	 $+$0.08	&	  $+$0.05	&	   $-$0.10	&	0.04	&	0.15	\\
 17290285$-$1638344	&	   $+$0.03	&	 $+$0.08	&	  $+$0.05	&	   $-$0.09	&	0.05	&	0.14	\\
 17303378$-$1703086	&	   $+$0.00	&	 $+$0.09	&	  $+$0.07	&	   $-$0.11	&	0.05	&	0.17	\\
 17304223$-$1609274	&	   $+$0.00	&	 $+$0.08	&	  $+$0.08	&	   $-$0.11	&	0.04	&	0.16	\\
 17304908$-$1633101	&	   $+$0.01	&	 $+$0.07	&	  $+$0.07	&	   $-$0.10	&	0.04	&	0.15	\\
 17291459$-$1650085	&	   $+$0.00	&	 $+$0.07	&	  $+$0.08	&	   $-$0.11	&	0.04	&	0.16	\\
 17300674$-$1638541	&	   $+$0.00	&	 $+$0.07	&	  $+$0.08	&	   $-$0.11	&	0.04	&	0.16	\\
 17315010$-$1653413	&	   $+$0.02	&	 $+$0.07	&	  $+$0.08	&	   $-$0.10	&	0.04	&	0.15	\\
 17295493$-$1613273	&	   $+$0.00	&	 $+$0.06	&	  $+$0.09	&	   $-$0.12	&	0.04	&	0.17	\\
 17311523$-$1618542	&	   $+$0.02	&	 $+$0.07	&	  $+$0.08	&	   $-$0.11	&	0.05	&	0.16	\\
 17314811$-$1621558	&	   $+$0.01	&	 $+$0.09	&	  $+$0.09	&	   $-$0.11	&	0.04	&	0.17	\\
 17304861$-$1646459	&	    $-$0.01	&	 $+$0.07	&	  $+$0.10	&	   $-$0.12	&	0.04	&	0.18	\\
 17323959$-$1625298	&	   $+$0.01	&	 $+$0.08	&	  $+$0.09	&	   $-$0.11	&	0.04	&	0.17	\\
 17285711$-$1633566	&	   $+$0.01	&	 $+$0.09	&	  $+$0.09	&	   $-$0.12	&	0.03	&	0.18	\\
 17314673$-$1641228	&	    $-$0.01	&	 $+$0.07	&	  $+$0.09	&	   $-$0.11	&	0.06	&	0.17	\\
 17294476$-$1626118	&	    $-$0.01	&	 $+$0.08	&	  $+$0.09	&	   $-$0.10	&	0.07	&	0.17	\\
 17320650$-$1643389	&	    $-$0.02	&	 $+$0.07	&	  $+$0.07	&	   $-$0.13	&	0.05	&	0.17	\\
 17314427$-$1640265	&	   $+$0.01	&	 $+$0.07	&	  $+$0.07	&	   $-$0.11	&	0.04	&	0.15	\\
 17300064$-$1701075	&	    $-$0.02	&	 $+$0.07	&	  $+$0.07	&	   $-$0.13	&	0.06	&	0.18	\\
 17302935$-$1652277	&	   $+$0.01	&	 $+$0.07	&	  $+$0.06	&	   $-$0.12	&	0.05	&	0.16	\\
 17320652$-$1619563	&	    $-$0.01	&	 $+$0.10	&	  $+$0.06	&	   $-$0.13	&	0.05	&	0.18	\\
 17304464$-$1631471	&	    $-$0.01	&	 $+$0.09	&	  $+$0.06	&	   $-$0.11	&	0.04	&	0.16	\\
 17321715$-$1632467	&	    $-$0.01	&	 $+$0.09	&	  $+$0.06	&	   $-$0.12	&	0.04	&	0.17	\\
 17321969$-$1653156	&	    $-$0.01	&	 $+$0.10	&	  $+$0.06	&	   $-$0.13	&	0.05	&	0.18	\\
 17315690$-$1630315	&	    $-$0.02	&	 $+$0.10	&	  $+$0.06	&	   $-$0.13	&	0.03	&	0.18	\\
 17312870$-$1619572	&	    $-$0.03	&	 $+$0.10	&	  $+$0.06	&	   $-$0.13	&	0.03	&	0.18	\\
 17294541$-$1649018	&	    $-$0.02	&	 $+$0.09	&	  $+$0.06	&	   $-$0.14	&	0.05	&	0.18	\\
 17305067$-$1644006	&	    $-$0.02	&	 $+$0.10	&	  $+$0.06	&	   $-$0.13	&	0.04	&	0.18	\\
 17312457$-$1652524	&	    $-$0.01	&	 $+$0.07	&	  $+$0.06	&	   $-$0.13	&	0.04	&	0.16	\\
 17292760$-$1636235	&	    $-$0.01	&	 $+$0.09	&	  $+$0.07	&	   $-$0.13	&	0.05	&	0.18	\\
 17295978$-$1633590	&	    $-$0.02	&	 $+$0.11	&	  $+$0.06	&	   $-$0.13	&	0.04	&	0.19	\\
 17322323$-$1649335	&	    $-$0.01	&	 $+$0.07	&	  $+$0.06	&	   $-$0.12	&	0.04	&	0.16	\\
 17321117$-$1654590	&	    $-$0.01	&	 $+$0.07	&	  $+$0.06	&	   $-$0.13	&	0.03	&	0.16	\\
 17313606$-$1607539	&	   $+$0.00	&	 $+$0.07	&	  $+$0.06	&	   $-$0.13	&	0.04	&	0.16	\\
 17295331$-$1653069	&	    $-$0.01	&	 $+$0.07	&	  $+$0.07	&	   $-$0.14	&	0.04	&	0.18	\\
 17302818$-$1636032	&	    $-$0.01	&	 $+$0.08	&	  $+$0.07	&	   $-$0.14	&	0.03	&	0.18	\\
 17293118$-$1638081	&	    $-$0.01	&	 $+$0.06	&	  $+$0.07	&	   $-$0.12	&	0.04	&	0.16	\\
 17291994$-$1618302	&	    $-$0.02	&	 $+$0.11	&	  $+$0.08	&	   $-$0.12	&	0.06	&	0.19	\\
 17320457$-$1646391	&	    $-$0.02	&	 $+$0.09	&	  $+$0.08	&	   $-$0.13	&	0.04	&	0.18	\\
 17310747$-$1620049	&	    $-$0.01	&	 $+$0.07	&	  $+$0.08	&	   $-$0.14	&	0.03	&	0.18	\\
 17323392$-$1636330	&	    $-$0.03	&	 $+$0.10	&	  $+$0.08	&	   $-$0.15	&	0.04	&	0.20	\\
 17312572$-$1609092	&	   $+$0.00	&	 $+$0.07	&	  $+$0.08	&	   $-$0.14	&	0.04	&	0.18	\\
 17300015$-$1609464	&	    $-$0.01	&	 $+$0.07	&	  $+$0.08	&	   $-$0.14	&	0.07	&	0.19	\\
 17305894$-$1637056	&	    $-$0.03	&	 $+$0.12	&	  $+$0.09	&	   $-$0.15	&	0.05	&	0.22	\\
 17291621$-$1647189	&	    $-$0.03	&	 $+$0.12	&	  $+$0.09	&	   $-$0.16	&	0.03	&	0.22	\\
 17302194$-$1643531	&	    $-$0.03	&	 $+$0.10	&	  $+$0.09	&	   $-$0.15	&	0.06	&	0.21	\\
 17311959$-$1643577	&	    $-$0.02	&	 $+$0.08	&	  $+$0.08	&	   $-$0.15	&	0.04	&	0.19	\\
 17311229$-$1659047	&	    $-$0.03	&	 $+$0.10	&	  $+$0.07	&	   $-$0.16	&	0.05	&	0.21	\\
 17313313$-$1659216	&	    $-$0.02	&	 $+$0.08	&	  $+$0.07	&	   $-$0.15	&	0.04	&	0.19	\\
 17301749$-$1629529	&	    $-$0.02	&	 $+$0.06	&	  $+$0.07	&	   $-$0.15	&	0.04	&	0.18	\\
 17294261$-$1622440	&	    $-$0.03	&	 $+$0.07	&	  $+$0.07	&	   $-$0.16	&	0.05	&	0.20	\\
 17323625$-$1637551	&	    $-$0.02	&	 $+$0.07	&	  $+$0.08	&	   $-$0.16	&	0.03	&	0.20	\\
 17314292$-$1620036	&	    $-$0.03	&	 $+$0.09	&	  $+$0.09	&	   $-$0.15	&	0.06	&	0.21	\\
 17310955$-$1635152	&	    $-$0.04	&	 $+$0.10	&	  $+$0.09	&	   $-$0.17	&	0.05	&	0.23	\\
 17304312$-$1630318	&	    $-$0.02	&	 $+$0.07	&	  $+$0.08	&	   $-$0.16	&	0.03	&	0.20	\\
 17285469$-$1627232	&	    $-$0.01	&	 $+$0.09	&	  $+$0.08	&	   $-$0.16	&	0.03	&	0.20	\\
 17310360$-$1700146	&	    $-$0.03	&	 $+$0.07	&	  $+$0.09	&	   $-$0.16	&	0.04	&	0.20	\\
 17295898$-$1652101	&	    $-$0.02	&	 $+$0.08	&	  $+$0.09	&	   $-$0.17	&	0.02	&	0.21	\\
\enddata

\end{deluxetable}

\clearpage

\tablenum{5b}
\tablecolumns{7}
\tablewidth{0pt}

\begin{deluxetable}{ccccccc}
\rotate
\tablecaption{Abundance Uncertainty: Oxygen}
\tablehead{
\colhead{Star ID}	&
\colhead{$\Delta$T$_{\rm eff}$}      &
\colhead{$\Delta$log(g)}      &
\colhead{$\Delta$[M/H]}	&
\colhead{$\Delta$V$_{\rm t}$} &
\colhead{$\sigma$/$\surd$(N)}	&
\colhead{$\Delta$Total}	\\
\colhead{2MASS}      &
\colhead{$+$100 K}      &
\colhead{$+$0.3 cgs}      &
\colhead{$+$0.3 dex}      &
\colhead{$+$0.3 km s$^{\rm -1}$}      &
\colhead{}	&
\colhead{}
}

\startdata
\hline
\multicolumn{7}{c}{(l,b)=(--5.5,--7)}       \\
\hline
 18011989$-$3723462	&	   $+$0.01	&	 $+$0.12	&	 $+$0.11	&	  $-$0.01	&	0.05	&	0.17	\\
 18003452$-$3729217	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18011692$-$3722508	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.01	&	0.05	&	0.18	\\
 18005584$-$3739103	&	   $+$0.01	&	 $+$0.12	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.17	\\
 18015010$-$3735279	&	   $+$0.01	&	 $+$0.14	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.19	\\
 18005916$-$3727585	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.18	\\
 18005027$-$3707505	&	   $+$0.01	&	 $+$0.13	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.18	\\
 18005234$-$3715478	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
 18020106$-$3737561	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
 17595541$-$3713447	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.17	\\
 17595664$-$3725304	&	   $+$0.01	&	 $+$0.13	&	 $+$0.11	&	  $-$0.01	&	0.05	&	0.18	\\
 18021345$-$3730371	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17594241$-$3718247	&	   $+$0.01	&	 $+$0.13	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.18	\\
 18013342$-$3726339	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18003204$-$3726008	&	   $+$0.02	&	 $+$0.12	&	 $+$0.10	&	  $-$0.06	&	0.05	&	0.18	\\
 18013580$-$3740055	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.18	\\
 18013799$-$3725131	&	   $+$0.02	&	 $+$0.13	&	 $+$0.10	&	  $-$0.05	&	0.05	&	0.18	\\
 18022149$-$3713494	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18011408$-$3711299	&	   $+$0.01	&	 $+$0.14	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.19	\\
 18021275$-$3737543	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17595027$-$3727293	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18002115$-$3715519	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.04	&	0.05	&	0.18	\\
 17595366$-$3728186	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18001354$-$3709122	&	   $+$0.02	&	 $+$0.14	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.19	\\
 18013960$-$3723398	&	   $+$0.02	&	 $+$0.14	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
 18021862$-$3734204	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18000535$-$3735315	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.19	\\
 18013848$-$3721442	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.04	&	0.05	&	0.19	\\
 17594792$-$3721422	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18011941$-$3721250	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18004824$-$3718074	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
 18014343$-$3708232	&	   $+$0.02	&	 $+$0.14	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
 18005852$-$3711524	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
 18020816$-$3714015	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
 18010932$-$3702079	&	   $+$0.02	&	 $+$0.13	&	 $+$0.13	&	  $-$0.02	&	0.05	&	0.19	\\
 18010065$-$3740456	&	   $+$0.02	&	 $+$0.14	&	 $+$0.13	&	  $-$0.05	&	0.05	&	0.20	\\
 17595640$-$3710383	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.18	\\
 18012462$-$3738382	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.18	\\
 18002880$-$3710171	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
 18024484$-$3714159	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
 18013206$-$3708133	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18004074$-$3740058	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.01	&	0.05	&	0.17	\\
 18000013$-$3715053	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.17	\\
 18015431$-$3717070	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.18	\\
 18021006$-$3738193	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
 17595442$-$3721118	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.17	\\
 18021721$-$3736096	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
 18005096$-$3733499	&	   $+$0.02	&	 $+$0.11	&	 $+$0.10	&	  $-$0.05	&	0.05	&	0.17	\\
 18005923$-$3707111	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18011851$-$3706092	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.17	\\
 18013395$-$3705551	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.18	\\
 18022648$-$3728188	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
 18024919$-$3727234	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
 18023660$-$3716289	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
 17595509$-$3711099	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18005395$-$3731231	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.18	\\
 18010322$-$3705447	&	   $+$0.01	&	 $+$0.13	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.19	\\
 18014769$-$3739220	&	   $+$0.02	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
 17594807$-$3715283	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
 18013618$-$3706311	&	   $+$0.02	&	 $+$0.11	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.17	\\
 18004314$-$3730156	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18014303$-$3740054	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18003751$-$3728200	&	   $+$0.02	&	 $+$0.13	&	 $+$0.13	&	  $-$0.02	&	0.05	&	0.19	\\
 18011170$-$3727118	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18023846$-$3718345	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18011671$-$3722213	&	   $+$0.01	&	 $+$0.14	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.20	\\
 18005985$-$3734507	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18000430$-$3711051	&	   $+$0.02	&	 $+$0.11	&	 $+$0.12	&	  $-$0.04	&	0.05	&	0.18	\\
 18003552$-$3729476	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18001817$-$3732243	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18013039$-$3713086	&	   $+$0.02	&	 $+$0.12	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.19	\\
 18012564$-$3741052	&	   $+$0.02	&	 $+$0.13	&	 $+$0.13	&	  $-$0.02	&	0.05	&	0.19	\\
 18025713$-$3718318	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18011599$-$3741385	&	   $+$0.02	&	 $+$0.12	&	 $+$0.13	&	  $-$0.02	&	0.05	&	0.19	\\
 18012944$-$3719488	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18020361$-$3719086	&	   $+$0.02	&	 $+$0.14	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.20	\\
 18024024$-$3728187	&	   $+$0.02	&	 $+$0.12	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.19	\\
 18000412$-$3717266	&	   $+$0.02	&	 $+$0.12	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.19	\\
 18011177$-$3703344	&	   $+$0.02	&	 $+$0.12	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.19	\\
 18001410$-$3725181	&	   $+$0.02	&	 $+$0.12	&	 $+$0.13	&	  $-$0.02	&	0.05	&	0.19	\\
 18020300$-$3719418	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.18	\\
 18004683$-$3703252	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.18	\\
 18015404$-$3722564	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.04	&	0.05	&	0.18	\\
 18013974$-$3704068	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
 18020704$-$3708064	&	   $+$0.02	&	 $+$0.14	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.20	\\
 18023393$-$3730273	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18001720$-$3708374	&	   $+$0.02	&	 $+$0.12	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.19	\\
 18003663$-$3708547	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18002569$-$3729578	&	   $+$0.02	&	 $+$0.14	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.20	\\
 17594881$-$3716203	&	   $+$0.01	&	 $+$0.13	&	 $+$0.13	&	  $-$0.04	&	0.05	&	0.19	\\
 18011201$-$3740090	&	   $+$0.02	&	 $+$0.14	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.20	\\
\hline
\multicolumn{7}{c}{(l,b)=(--4,--9)}       \\
\hline
  18122552$-$3653049	&	   $+$0.02	&	 $+$0.13	&	 $+$0.10	&	  $-$0.01	&	0.05	&	0.17	\\
  18120653$-$3654264	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18110179$-$3630394	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.01	&	0.05	&	0.17	\\
  18124892$-$3626403	&	   $+$0.01	&	 $+$0.12	&	 $+$0.10	&	  $-$0.01	&	0.05	&	0.16	\\
  18135164$-$3643463	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.01	&	0.05	&	0.17	\\
  18124339$-$3635339	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.01	&	0.05	&	0.17	\\
  18113921$-$3652069	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18111325$-$3646007	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
  18113833$-$3626322	&	   $+$0.03	&	 $+$0.12	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.18	\\
  18111018$-$3639350	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
  18135243$-$3630481	&	   $+$0.01	&	 $+$0.13	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.18	\\
  18121150$-$3627559	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
  18111963$-$3647245	&	   $+$0.02	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
  18140023$-$3635461	&	   $+$0.02	&	 $+$0.14	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
  18135881$-$3639345	&	   $+$0.02	&	 $+$0.14	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
  18121436$-$3654551	&	   $+$0.02	&	 $+$0.14	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.19	\\
  18124228$-$3655079	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.04	&	0.05	&	0.18	\\
  18122530$-$3637366	&	   $+$0.02	&	 $+$0.14	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.19	\\
  18131370$-$3651584	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18134668$-$3623541	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18105081$-$3642137	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.01	&	0.05	&	0.18	\\
  18124219$-$3631172	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.18	\\
  18133688$-$3647054	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18123142$-$3639294	&	   $+$0.02	&	 $+$0.14	&	 $+$0.10	&	  $-$0.03	&	0.05	&	0.18	\\
  18133038$-$3632229	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18133292$-$3624179	&	   $+$0.01	&	 $+$0.14	&	 $+$0.11	&	  $-$0.01	&	0.05	&	0.19	\\
  18111681$-$3636318	&	   $+$0.02	&	 $+$0.11	&	 $+$0.10	&	  $-$0.03	&	0.05	&	0.16	\\
  18105004$-$3640063	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.01	&	0.05	&	0.17	\\
  18112334$-$3634194	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
  18131027$-$3632343	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.18	\\
  18110293$-$3628041	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.04	&	0.05	&	0.18	\\
  18132040$-$3623075	&	   $+$0.01	&	 $+$0.11	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.17	\\
  18135588$-$3629188	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.17	\\
  18105075$-$3635061	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.18	\\
  18104188$-$3634541	&	   $+$0.01	&	 $+$0.14	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.19	\\
  18132998$-$3628578	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.04	&	0.05	&	0.18	\\
  18130544$-$3616563	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18115908$-$3654510	&	   $+$0.02	&	 $+$0.14	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.19	\\
  18121077$-$3639094	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.18	\\
  18120614$-$3629571	&	   $+$0.01	&	 $+$0.12	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.18	\\
  18120213$-$3641599	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18123350$-$3654398	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18120973$-$3654184	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.05	&	0.05	&	0.19	\\
  18105641$-$3632359	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.18	\\
  18125106$-$3654091	&	   $+$0.01	&	 $+$0.13	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.18	\\
  18111581$-$3648469	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
  18131387$-$3630130	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18123592$-$3634476	&	   $+$0.03	&	 $+$0.13	&	 $+$0.13	&	  $-$0.02	&	0.05	&	0.19	\\
  18135736$-$3638266	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.18	\\
  18133233$-$3626133	&	   $+$0.02	&	 $+$0.13	&	 $+$0.13	&	  $-$0.03	&	0.05	&	0.19	\\
  18125003$-$3630269	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.18	\\
  18130723$-$3618385	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
  18125800$-$3616427	&	   $+$0.02	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
  18111323$-$3637030	&	   $+$0.01	&	 $+$0.13	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.18	\\
  18130427$-$3630012	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
  18124614$-$3617326	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18120399$-$3615387	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.18	\\
  18123475$-$3624478	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
  18115661$-$3617533	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
  18113299$-$3623341	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.17	\\
  18111553$-$3628156	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.04	&	0.05	&	0.18	\\
  18125907$-$3644275	&	   $+$0.01	&	 $+$0.13	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.18	\\
  18111726$-$3620302	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.01	&	0.05	&	0.18	\\
  18111579$-$3625114	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.04	&	0.05	&	0.18	\\
  18131305$-$3650449	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18123152$-$3636498	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.17	\\
  18125914$-$3619208	&	   $+$0.01	&	 $+$0.14	&	 $+$0.11	&	  $-$0.01	&	0.05	&	0.19	\\
  18115073$-$3650493	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18114648$-$3625169	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18113751$-$3629139	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18122243$-$3637539	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.17	\\
  18133366$-$3644575	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
  18134702$-$3641477	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
  18125228$-$3618294	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	 $+$0.00	&	0.05	&	0.19	\\
  18110942$-$3647198	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18104824$-$3638507	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
  18122301$-$3629462	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
  18133332$-$3645578	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.18	\\
  18123434$-$3652241	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.17	\\
  18112311$-$3625456	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
  18125463$-$3649277	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.04	&	0.05	&	0.18	\\
  18123925$-$3620465	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18110629$-$3632146	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.18	\\
  18133687$-$3639590	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
  18111505$-$3620576	&	   $+$0.01	&	 $+$0.14	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.20	\\
  18120832$-$3628243	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.18	\\
  18130815$-$3631460	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
  18120407$-$3636481	&	   $+$0.01	&	 $+$0.12	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.17	\\
  18135786$-$3640300	&	   $+$0.02	&	 $+$0.14	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.19	\\
  18131228$-$3619138	&	   $+$0.02	&	 $+$0.13	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.19	\\
  18113372$-$3650200	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.18	\\
  18115904$-$3650428	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18115448$-$3641161	&	   $+$0.02	&	 $+$0.13	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.19	\\
  18123678$-$3649019	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.19	\\
  18113965$-$3645408	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18135362$-$3636538	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18123168$-$3631555	&	   $+$0.01	&	 $+$0.13	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.19	\\
  18115398$-$3623290	&	   $+$0.01	&	 $+$0.12	&	 $+$0.13	&	  $-$0.05	&	0.05	&	0.19	\\
  18123393$-$3615508	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18120689$-$3643231	&	   $+$0.02	&	 $+$0.14	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.20	\\
  18130482$-$3649019	&	   $+$0.02	&	 $+$0.12	&	 $+$0.13	&	  $-$0.02	&	0.05	&	0.19	\\
  18110352$-$3646275	&	   $+$0.02	&	 $+$0.13	&	 $+$0.13	&	  $-$0.02	&	0.05	&	0.19	\\
  18105013$-$3629557	&	   $+$0.02	&	 $+$0.13	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.19	\\
  18121897$-$3630243	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18122029$-$3652333	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
\hline
\multicolumn{7}{c}{(l,b)=($+$8.5,$+$9)}       \\
\hline
 17311256$-$1702018	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.17	\\
 17290874$-$1632431	&	   $+$0.01	&	 $+$0.13	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.18	\\
 17302885$-$1639588	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.18	\\
 17304789$-$1623192	&	   $+$0.02	&	 $+$0.11	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.17	\\
 17321080$-$1641479	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.04	&	0.05	&	0.18	\\
 17303589$-$1638299	&	   $+$0.03	&	 $+$0.12	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.18	\\
 17290513$-$1630383	&	   $+$0.03	&	 $+$0.12	&	 $+$0.12	&	  $-$0.04	&	0.05	&	0.18	\\
 17314699$-$1654460	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.04	&	0.05	&	0.18	\\
 17305076$-$1615216	&	   $+$0.02	&	 $+$0.12	&	 $+$0.10	&	  $-$0.04	&	0.05	&	0.17	\\
 17323324$-$1627474	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.18	\\
 17312795$-$1631423	&	   $+$0.02	&	 $+$0.14	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.19	\\
 17290285$-$1638344	&	   $+$0.02	&	 $+$0.14	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.19	\\
 17303378$-$1703086	&	   $+$0.03	&	 $+$0.13	&	 $+$0.11	&	  $-$0.04	&	0.05	&	0.18	\\
 17304223$-$1609274	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.04	&	0.05	&	0.19	\\
 17304908$-$1633101	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17291459$-$1650085	&	   $+$0.03	&	 $+$0.12	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.18	\\
 17300674$-$1638541	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17315010$-$1653413	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.18	\\
 17295493$-$1613273	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17311523$-$1618542	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17314811$-$1621558	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
 17304861$-$1646459	&	   $+$0.03	&	 $+$0.11	&	 $+$0.14	&	  $-$0.04	&	0.05	&	0.19	\\
 17323959$-$1625298	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17285711$-$1633566	&	   $+$0.03	&	 $+$0.13	&	 $+$0.13	&	  $-$0.03	&	0.05	&	0.20	\\
 17314673$-$1641228	&	   $+$0.03	&	 $+$0.11	&	 $+$0.13	&	  $-$0.03	&	0.05	&	0.18	\\
 17294476$-$1626118	&	   $+$0.02	&	 $+$0.12	&	 $+$0.13	&	  $-$0.03	&	0.05	&	0.19	\\
 17320650$-$1643389	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.18	\\
 17314427$-$1640265	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.17	\\
 17300064$-$1701075	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17302935$-$1652277	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.01	&	0.05	&	0.18	\\
 17320652$-$1619563	&	   $+$0.02	&	 $+$0.14	&	 $+$0.11	&	  $-$0.02	&	0.05	&	0.19	\\
 17304464$-$1631471	&	   $+$0.02	&	 $+$0.13	&	 $+$0.10	&	  $-$0.05	&	0.05	&	0.18	\\
 17321715$-$1632467	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17321969$-$1653156	&	   $+$0.02	&	 $+$0.14	&	 $+$0.10	&	  $-$0.05	&	0.05	&	0.19	\\
 17315690$-$1630315	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
 17312870$-$1619572	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.19	\\
 17294541$-$1649018	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.04	&	0.05	&	0.18	\\
 17305067$-$1644006	&	   $+$0.02	&	 $+$0.14	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.19	\\
 17312457$-$1652524	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.04	&	0.05	&	0.18	\\
 17292760$-$1636235	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.06	&	0.05	&	0.19	\\
 17295978$-$1633590	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17322323$-$1649335	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.17	\\
 17321117$-$1654590	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.18	\\
 17313606$-$1607539	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.17	\\
 17295331$-$1653069	&	   $+$0.02	&	 $+$0.12	&	 $+$0.11	&	  $-$0.04	&	0.05	&	0.18	\\
 17302818$-$1636032	&	   $+$0.02	&	 $+$0.13	&	 $+$0.11	&	  $-$0.03	&	0.05	&	0.18	\\
 17293118$-$1638081	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17291994$-$1618302	&	   $+$0.02	&	 $+$0.14	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.19	\\
 17320457$-$1646391	&	   $+$0.02	&	 $+$0.13	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.19	\\
 17310747$-$1620049	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.04	&	0.05	&	0.18	\\
 17323392$-$1636330	&	   $+$0.02	&	 $+$0.13	&	 $+$0.13	&	  $-$0.02	&	0.05	&	0.19	\\
 17312572$-$1609092	&	   $+$0.02	&	 $+$0.12	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.19	\\
 17300015$-$1609464	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17305894$-$1637056	&	   $+$0.01	&	 $+$0.15	&	 $+$0.13	&	  $-$0.05	&	0.05	&	0.21	\\
 17291621$-$1647189	&	   $+$0.02	&	 $+$0.15	&	 $+$0.13	&	  $-$0.04	&	0.05	&	0.21	\\
 17302194$-$1643531	&	   $+$0.01	&	 $+$0.14	&	 $+$0.12	&	  $-$0.04	&	0.05	&	0.20	\\
 17311959$-$1643577	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17311229$-$1659047	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17313313$-$1659216	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.03	&	0.05	&	0.18	\\
 17301749$-$1629529	&	   $+$0.02	&	 $+$0.12	&	 $+$0.12	&	  $-$0.02	&	0.05	&	0.18	\\
 17294261$-$1622440	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17323625$-$1637551	&	   $+$0.02	&	 $+$0.12	&	 $+$0.13	&	  $-$0.01	&	0.05	&	0.19	\\
 17314292$-$1620036	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17310955$-$1635152	&	   $+$0.02	&	 $+$0.13	&	 $+$0.13	&	  $-$0.02	&	0.05	&	0.19	\\
 17304312$-$1630318	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17285469$-$1627232	&	   $+$0.02	&	 $+$0.13	&	 $+$0.13	&	  $-$0.02	&	0.05	&	0.19	\\
 17310360$-$1700146	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17295898$-$1652101	&	   $+$0.01	&	 $+$0.13	&	 $+$0.13	&	  $-$0.02	&	0.05	&	0.19	\\
\enddata

\end{deluxetable}

\clearpage

\tablenum{5c}
\tablecolumns{7}
\tablewidth{0pt}

\begin{deluxetable}{ccccccc}
\rotate
\tablecaption{Abundance Uncertainty: Silicon}
\tablehead{
\colhead{Star ID}	&
\colhead{$\Delta$T$_{\rm eff}$}      &
\colhead{$\Delta$log(g)}      &
\colhead{$\Delta$[M/H]}	&
\colhead{$\Delta$V$_{\rm t}$} &
\colhead{$\sigma$/$\surd$(N)}	&
\colhead{$\Delta$Total}	\\
\colhead{2MASS}      &
\colhead{$+$100 K}      &
\colhead{$+$0.3 cgs}      &
\colhead{$+$0.3 dex}      &
\colhead{$+$0.3 km s$^{\rm -1}$}      &
\colhead{}	&
\colhead{}
}

\startdata
\hline
\multicolumn{7}{c}{(l,b)=(--5.5,--7)}       \\
\hline
 18011989$-$3723462	&	   $-$0.02	&	  $+$0.03	&	  $+$0.04	&	  $-$0.01	&	0.05	&	0.07	\\
 18003452$-$3729217	&	  $+$0.00	&	  $+$0.04	&	  $+$0.03	&	  $-$0.01	&	0.05	&	0.07	\\
 18011692$-$3722508	&	  $+$0.00	&	  $+$0.06	&	  $+$0.04	&	  $-$0.01	&	0.05	&	0.09	\\
 18005584$-$3739103	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18015010$-$3735279	&	   $-$0.03	&	  $+$0.08	&	  $+$0.05	&	  $-$0.02	&	0.12	&	0.16	\\
 18005916$-$3727585	&	   $-$0.02	&	  $+$0.04	&	  $+$0.06	&	  $-$0.02	&	0.05	&	0.09	\\
 18005027$-$3707505	&	   $-$0.02	&	  $+$0.06	&	  $+$0.05	&	  $-$0.02	&	0.03	&	0.09	\\
 18005234$-$3715478	&	   $-$0.05	&	  $+$0.07	&	  $+$0.06	&	  $-$0.02	&	0.05	&	0.12	\\
 18020106$-$3737561	&	   $-$0.05	&	  $+$0.08	&	  $+$0.06	&	  $-$0.02	&	0.05	&	0.12	\\
 17595541$-$3713447	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17595664$-$3725304	&	   $-$0.03	&	  $+$0.06	&	  $+$0.05	&	  $-$0.03	&	0.05	&	0.10	\\
 18021345$-$3730371	&	   $-$0.08	&	  $+$0.09	&	  $+$0.04	&	  $-$0.03	&	0.03	&	0.13	\\
 17594241$-$3718247	&	   $-$0.06	&	  $+$0.07	&	  $+$0.05	&	  $-$0.03	&	0.05	&	0.12	\\
 18013342$-$3726339	&	   $-$0.04	&	  $+$0.05	&	  $+$0.05	&	  $-$0.03	&	0.05	&	0.10	\\
 18003204$-$3726008	&	   $-$0.09	&	  $+$0.07	&	  $+$0.05	&	  $-$0.03	&	0.00	&	0.13	\\
 18013580$-$3740055	&	   $-$0.09	&	  $+$0.09	&	  $+$0.05	&	  $-$0.03	&	0.06	&	0.15	\\
 18013799$-$3725131	&	   $-$0.09	&	  $+$0.09	&	  $+$0.05	&	  $-$0.04	&	0.02	&	0.14	\\
 18022149$-$3713494	&	   $-$0.08	&	  $+$0.10	&	  $+$0.05	&	  $-$0.03	&	0.05	&	0.15	\\
 18011408$-$3711299	&	   $-$0.04	&	  $+$0.08	&	  $+$0.06	&	  $-$0.04	&	0.01	&	0.12	\\
 18021275$-$3737543	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17595027$-$3727293	&	   $-$0.07	&	  $+$0.08	&	  $+$0.06	&	  $-$0.03	&	0.05	&	0.14	\\
 18002115$-$3715519	&	   $-$0.10	&	  $+$0.08	&	  $+$0.07	&	  $-$0.03	&	0.04	&	0.15	\\
 17595366$-$3728186	&	   $-$0.04	&	  $+$0.07	&	  $+$0.07	&	  $-$0.04	&	0.05	&	0.12	\\
 18001354$-$3709122	&	   $-$0.09	&	  $+$0.13	&	  $+$0.08	&	  $-$0.04	&	0.05	&	0.19	\\
 18013960$-$3723398	&	   $-$0.09	&	  $+$0.12	&	  $+$0.07	&	  $-$0.04	&	0.08	&	0.19	\\
 18021862$-$3734204	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18000535$-$3735315	&	   $-$0.09	&	  $+$0.10	&	  $+$0.07	&	  $-$0.04	&	0.02	&	0.16	\\
 18013848$-$3721442	&	   $-$0.08	&	  $+$0.11	&	  $+$0.08	&	  $-$0.03	&	0.05	&	0.17	\\
 17594792$-$3721422	&	   $-$0.07	&	  $+$0.05	&	  $+$0.07	&	  $-$0.04	&	0.01	&	0.12	\\
 18011941$-$3721250	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18004824$-$3718074	&	   $-$0.10	&	  $+$0.10	&	  $+$0.08	&	  $-$0.03	&	0.05	&	0.17	\\
 18014343$-$3708232	&	   $-$0.09	&	  $+$0.12	&	  $+$0.08	&	  $-$0.03	&	0.10	&	0.20	\\
 18005852$-$3711524	&	   $-$0.04	&	  $+$0.08	&	  $+$0.07	&	  $-$0.05	&	0.02	&	0.13	\\
 18020816$-$3714015	&	   $-$0.04	&	  $+$0.07	&	  $+$0.07	&	  $-$0.04	&	0.14	&	0.18	\\
 18010932$-$3702079	&	   $-$0.09	&	  $+$0.12	&	  $+$0.08	&	  $-$0.03	&	0.19	&	0.26	\\
 18010065$-$3740456	&	   $-$0.09	&	  $+$0.12	&	  $+$0.09	&	  $-$0.04	&	0.05	&	0.19	\\
 17595640$-$3710383	&	   $-$0.08	&	  $+$0.05	&	  $+$0.06	&	  $-$0.04	&	0.05	&	0.13	\\
 18012462$-$3738382	&	   $-$0.05	&	  $+$0.08	&	  $+$0.07	&	  $-$0.04	&	0.05	&	0.13	\\
 18002880$-$3710171	&	   $-$0.04	&	  $+$0.09	&	  $+$0.05	&	  $-$0.04	&	0.05	&	0.13	\\
 18024484$-$3714159	&	   $-$0.04	&	  $+$0.09	&	  $+$0.05	&	  $-$0.03	&	0.05	&	0.12	\\
 18013206$-$3708133	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18004074$-$3740058	&	   $-$0.07	&	  $+$0.06	&	  $+$0.05	&	  $-$0.03	&	0.05	&	0.12	\\
 18000013$-$3715053	&	   $-$0.08	&	  $+$0.07	&	  $+$0.04	&	  $-$0.04	&	0.02	&	0.12	\\
 18015431$-$3717070	&	   $-$0.06	&	  $+$0.09	&	  $+$0.05	&	  $-$0.04	&	0.13	&	0.18	\\
 18021006$-$3738193	&	   $-$0.04	&	  $+$0.08	&	  $+$0.05	&	  $-$0.03	&	0.08	&	0.13	\\
 17595442$-$3721118	&	   $-$0.09	&	  $+$0.09	&	  $+$0.03	&	  $-$0.05	&	0.14	&	0.20	\\
 18021721$-$3736096	&	   $-$0.04	&	  $+$0.10	&	  $+$0.05	&	  $-$0.03	&	0.05	&	0.13	\\
 18005096$-$3733499	&	   $-$0.09	&	  $+$0.05	&	  $+$0.04	&	  $-$0.05	&	0.05	&	0.13	\\
 18005923$-$3707111	&	   $-$0.10	&	  $+$0.07	&	  $+$0.03	&	  $-$0.04	&	0.09	&	0.16	\\
 18011851$-$3706092	&	   $-$0.10	&	  $+$0.07	&	  $+$0.03	&	  $-$0.04	&	0.00	&	0.13	\\
 18013395$-$3705551	&	   $-$0.10	&	  $+$0.09	&	  $+$0.03	&	  $-$0.05	&	0.02	&	0.15	\\
 18022648$-$3728188	&	   $-$0.05	&	  $+$0.10	&	  $+$0.05	&	  $-$0.04	&	0.26	&	0.29	\\
 18024919$-$3727234	&	   $-$0.05	&	  $+$0.10	&	  $+$0.05	&	  $-$0.04	&	0.14	&	0.19	\\
 18023660$-$3716289	&	   $-$0.05	&	  $+$0.10	&	  $+$0.05	&	  $-$0.06	&	0.05	&	0.15	\\
 17595509$-$3711099	&	   $-$0.07	&	  $+$0.08	&	  $+$0.05	&	  $-$0.03	&	0.05	&	0.13	\\
 18005395$-$3731231	&	   $-$0.10	&	  $+$0.10	&	  $+$0.03	&	  $-$0.04	&	0.06	&	0.16	\\
 18010322$-$3705447	&	   $-$0.05	&	  $+$0.09	&	  $+$0.05	&	  $-$0.04	&	0.05	&	0.13	\\
 18014769$-$3739220	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17594807$-$3715283	&	   $-$0.05	&	  $+$0.11	&	  $+$0.05	&	  $-$0.04	&	0.05	&	0.15	\\
 18013618$-$3706311	&	   $-$0.09	&	  $+$0.05	&	  $+$0.05	&	  $-$0.05	&	0.04	&	0.13	\\
 18004314$-$3730156	&	   $-$0.05	&	  $+$0.11	&	  $+$0.07	&	  $-$0.04	&	0.02	&	0.15	\\
 18014303$-$3740054	&	   $-$0.08	&	  $+$0.07	&	  $+$0.06	&	  $-$0.04	&	0.05	&	0.14	\\
 18003751$-$3728200	&	   $-$0.10	&	  $+$0.12	&	  $+$0.06	&	  $-$0.04	&	0.02	&	0.17	\\
 18011170$-$3727118	&	   $-$0.03	&	  $+$0.08	&	  $+$0.06	&	  $-$0.03	&	0.05	&	0.12	\\
 18023846$-$3718345	&	   $-$0.08	&	  $+$0.09	&	  $+$0.07	&	  $-$0.03	&	0.05	&	0.15	\\
 18011671$-$3722213	&	   $-$0.04	&	  $+$0.08	&	  $+$0.07	&	  $-$0.04	&	0.05	&	0.13	\\
 18005985$-$3734507	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18000430$-$3711051	&	   $-$0.09	&	  $+$0.06	&	  $+$0.07	&	  $-$0.05	&	0.08	&	0.16	\\
 18003552$-$3729476	&	   $-$0.08	&	  $+$0.08	&	  $+$0.07	&	  $-$0.04	&	0.00	&	0.14	\\
 18001817$-$3732243	&	   $-$0.06	&	  $+$0.10	&	  $+$0.07	&	  $-$0.05	&	0.05	&	0.15	\\
 18013039$-$3713086	&	   $-$0.09	&	  $+$0.09	&	  $+$0.07	&	  $-$0.04	&	0.01	&	0.15	\\
 18012564$-$3741052	&	   $-$0.08	&	  $+$0.10	&	  $+$0.07	&	  $-$0.04	&	0.09	&	0.18	\\
 18025713$-$3718318	&	   $-$0.09	&	  $+$0.10	&	  $+$0.06	&	  $-$0.04	&	0.06	&	0.16	\\
 18011599$-$3741385	&	   $-$0.09	&	  $+$0.08	&	  $+$0.07	&	  $-$0.06	&	0.06	&	0.16	\\
 18012944$-$3719488	&	   $-$0.04	&	  $+$0.09	&	  $+$0.06	&	  $-$0.04	&	0.05	&	0.13	\\
 18020361$-$3719086	&	   $-$0.07	&	  $+$0.11	&	  $+$0.07	&	  $-$0.06	&	0.05	&	0.17	\\
 18024024$-$3728187	&	   $-$0.10	&	  $+$0.07	&	  $+$0.06	&	  $-$0.04	&	0.04	&	0.15	\\
 18000412$-$3717266	&	   $-$0.10	&	  $+$0.06	&	  $+$0.05	&	  $-$0.04	&	0.02	&	0.13	\\
 18011177$-$3703344	&	   $-$0.08	&	  $+$0.09	&	  $+$0.06	&	  $-$0.03	&	0.14	&	0.20	\\
 18001410$-$3725181	&	   $-$0.10	&	  $+$0.08	&	  $+$0.05	&	  $-$0.04	&	0.11	&	0.18	\\
 18020300$-$3719418	&	   $-$0.10	&	  $+$0.06	&	  $+$0.04	&	  $-$0.04	&	0.12	&	0.18	\\
 18004683$-$3703252	&	   $-$0.10	&	  $+$0.09	&	  $+$0.04	&	  $-$0.04	&	0.15	&	0.21	\\
 18015404$-$3722564	&	   $-$0.08	&	  $+$0.08	&	  $+$0.04	&	  $-$0.03	&	0.02	&	0.13	\\
 18013974$-$3704068	&	   $-$0.08	&	  $+$0.09	&	  $+$0.06	&	  $-$0.04	&	0.08	&	0.16	\\
 18020704$-$3708064	&	   $-$0.05	&	  $+$0.11	&	  $+$0.06	&	  $-$0.04	&	0.05	&	0.15	\\
 18023393$-$3730273	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18001720$-$3708374	&	   $-$0.10	&	  $+$0.07	&	  $+$0.06	&	  $-$0.03	&	0.05	&	0.15	\\
 18003663$-$3708547	&	   $-$0.08	&	  $+$0.10	&	  $+$0.06	&	  $-$0.04	&	0.00	&	0.15	\\
 18002569$-$3729578	&	   $-$0.06	&	  $+$0.13	&	  $+$0.06	&	  $-$0.04	&	0.05	&	0.17	\\
 17594881$-$3716203	&	   $-$0.09	&	  $+$0.12	&	  $+$0.06	&	  $-$0.04	&	0.02	&	0.17	\\
 18011201$-$3740090	&	   $-$0.06	&	  $+$0.13	&	  $+$0.06	&	  $-$0.06	&	0.05	&	0.17	\\
\hline
\multicolumn{7}{c}{(l,b)=(--4,--9)}       \\
\hline
  18122552$-$3653049	&	  $+$0.01	&	  $+$0.04	&	  $+$0.03	&	  $-$0.01	&	0.05	&	0.07	\\
  18120653$-$3654264	&	  $+$0.00	&	  $+$0.03	&	  $+$0.03	&	  $-$0.01	&	0.05	&	0.07	\\
  18110179$-$3630394	&	  $+$0.00	&	  $+$0.04	&	  $+$0.04	&	  $-$0.01	&	0.05	&	0.08	\\
  18124892$-$3626403	&	   $-$0.01	&	  $+$0.04	&	  $+$0.03	&	  $-$0.01	&	0.05	&	0.07	\\
  18135164$-$3643463	&	   $-$0.01	&	  $+$0.04	&	  $+$0.04	&	  $-$0.01	&	0.02	&	0.06	\\
  18124339$-$3635339	&	   $-$0.01	&	  $+$0.05	&	  $+$0.04	&	  $-$0.02	&	0.05	&	0.08	\\
  18113921$-$3652069	&	   $-$0.04	&	  $+$0.07	&	  $+$0.05	&	  $-$0.02	&	0.05	&	0.11	\\
  18111325$-$3646007	&	   $-$0.01	&	  $+$0.05	&	  $+$0.05	&	  $-$0.02	&	0.15	&	0.17	\\
  18113833$-$3626322	&	   $-$0.05	&	  $+$0.07	&	  $+$0.07	&	  $-$0.03	&	0.05	&	0.13	\\
  18111018$-$3639350	&	   $-$0.05	&	  $+$0.07	&	  $+$0.06	&	  $-$0.02	&	0.05	&	0.12	\\
  18135243$-$3630481	&	   $-$0.02	&	  $+$0.04	&	  $+$0.05	&	  $-$0.02	&	0.05	&	0.09	\\
  18121150$-$3627559	&	   $-$0.04	&	  $+$0.06	&	  $+$0.06	&	  $-$0.02	&	0.05	&	0.11	\\
  18111963$-$3647245	&	   $-$0.05	&	  $+$0.08	&	  $+$0.06	&	  $-$0.03	&	0.03	&	0.12	\\
  18140023$-$3635461	&	   $-$0.06	&	  $+$0.09	&	  $+$0.07	&	  $-$0.05	&	0.02	&	0.14	\\
  18135881$-$3639345	&	   $-$0.05	&	  $+$0.09	&	  $+$0.06	&	  $-$0.02	&	0.05	&	0.13	\\
  18121436$-$3654551	&	   $-$0.07	&	  $+$0.10	&	  $+$0.07	&	  $-$0.05	&	0.05	&	0.16	\\
  18124228$-$3655079	&	   $-$0.07	&	  $+$0.08	&	  $+$0.07	&	  $-$0.04	&	0.05	&	0.14	\\
  18122530$-$3637366	&	   $-$0.06	&	  $+$0.11	&	  $+$0.06	&	  $-$0.04	&	0.13	&	0.19	\\
  18131370$-$3651584	&	   $-$0.06	&	  $+$0.08	&	  $+$0.05	&	  $-$0.04	&	0.05	&	0.13	\\
  18134668$-$3623541	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18105081$-$3642137	&	   $-$0.03	&	  $+$0.05	&	  $+$0.05	&	  $-$0.03	&	0.05	&	0.10	\\
  18124219$-$3631172	&	   $-$0.07	&	  $+$0.09	&	  $+$0.06	&	  $-$0.04	&	0.00	&	0.13	\\
  18133688$-$3647054	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18123142$-$3639294	&	   $-$0.08	&	  $+$0.11	&	  $+$0.04	&	  $-$0.03	&	0.05	&	0.15	\\
  18133038$-$3632229	&	   $-$0.03	&	  $+$0.06	&	  $+$0.04	&	  $-$0.03	&	0.05	&	0.10	\\
  18133292$-$3624179	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18111681$-$3636318	&	   $-$0.09	&	  $+$0.06	&	  $+$0.04	&	  $-$0.03	&	0.05	&	0.13	\\
  18105004$-$3640063	&	   $-$0.04	&	  $+$0.05	&	  $+$0.05	&	  $-$0.03	&	0.05	&	0.10	\\
  18112334$-$3634194	&	   $-$0.05	&	  $+$0.06	&	  $+$0.06	&	  $-$0.03	&	0.08	&	0.13	\\
  18131027$-$3632343	&	   $-$0.07	&	  $+$0.08	&	  $+$0.05	&	  $-$0.04	&	0.04	&	0.13	\\
  18110293$-$3628041	&	   $-$0.09	&	  $+$0.08	&	  $+$0.05	&	  $-$0.05	&	0.11	&	0.18	\\
  18132040$-$3623075	&	   $-$0.07	&	  $+$0.05	&	  $+$0.06	&	  $-$0.03	&	0.07	&	0.13	\\
  18135588$-$3629188	&	   $-$0.05	&	  $+$0.06	&	  $+$0.06	&	  $-$0.03	&	0.03	&	0.11	\\
  18105075$-$3635061	&	   $-$0.09	&	  $+$0.10	&	  $+$0.06	&	  $-$0.04	&	0.11	&	0.19	\\
  18104188$-$3634541	&	   $-$0.03	&	  $+$0.07	&	  $+$0.05	&	  $-$0.03	&	0.05	&	0.11	\\
  18132998$-$3628578	&	   $-$0.09	&	  $+$0.10	&	  $+$0.06	&	  $-$0.03	&	0.00	&	0.15	\\
  18130544$-$3616563	&	   $-$0.08	&	  $+$0.10	&	  $+$0.06	&	  $-$0.05	&	0.05	&	0.16	\\
  18115908$-$3654510	&	   $-$0.08	&	  $+$0.12	&	  $+$0.07	&	  $-$0.05	&	0.05	&	0.18	\\
  18121077$-$3639094	&	   $-$0.08	&	  $+$0.07	&	  $+$0.07	&	  $-$0.04	&	0.05	&	0.14	\\
  18120614$-$3629571	&	   $-$0.06	&	  $+$0.05	&	  $+$0.07	&	  $-$0.04	&	0.05	&	0.12	\\
  18120213$-$3641599	&	   $-$0.04	&	  $+$0.07	&	  $+$0.07	&	  $-$0.05	&	0.05	&	0.13	\\
  18123350$-$3654398	&	   $-$0.10	&	  $+$0.10	&	  $+$0.08	&	  $-$0.06	&	0.09	&	0.20	\\
  18120973$-$3654184	&	   $-$0.11	&	  $+$0.10	&	  $+$0.09	&	  $-$0.06	&	0.05	&	0.19	\\
  18105641$-$3632359	&	   $-$0.08	&	  $+$0.04	&	  $+$0.08	&	  $-$0.05	&	0.05	&	0.14	\\
  18125106$-$3654091	&	   $-$0.04	&	  $+$0.07	&	  $+$0.07	&	  $-$0.04	&	0.10	&	0.15	\\
  18111581$-$3648469	&	   $-$0.10	&	  $+$0.10	&	  $+$0.09	&	  $-$0.04	&	0.11	&	0.20	\\
  18131387$-$3630130	&	   $-$0.07	&	  $+$0.10	&	  $+$0.08	&	  $-$0.04	&	0.05	&	0.16	\\
  18123592$-$3634476	&	   $-$0.09	&	  $+$0.11	&	  $+$0.09	&	  $-$0.03	&	0.05	&	0.18	\\
  18135736$-$3638266	&	   $-$0.08	&	  $+$0.08	&	  $+$0.08	&	  $-$0.04	&	0.05	&	0.15	\\
  18133233$-$3626133	&	   $-$0.09	&	  $+$0.11	&	  $+$0.09	&	  $-$0.03	&	0.07	&	0.18	\\
  18125003$-$3630269	&	   $-$0.07	&	  $+$0.05	&	  $+$0.08	&	  $-$0.05	&	0.05	&	0.14	\\
  18130723$-$3618385	&	   $-$0.05	&	  $+$0.06	&	  $+$0.07	&	  $-$0.05	&	0.11	&	0.16	\\
  18125800$-$3616427	&	   $-$0.03	&	  $+$0.07	&	  $+$0.06	&	  $-$0.03	&	0.05	&	0.11	\\
  18111323$-$3637030	&	   $-$0.05	&	  $+$0.07	&	  $+$0.06	&	  $-$0.04	&	0.15	&	0.19	\\
  18130427$-$3630012	&	   $-$0.04	&	  $+$0.08	&	  $+$0.06	&	  $-$0.05	&	0.05	&	0.13	\\
  18124614$-$3617326	&	   $-$0.09	&	  $+$0.08	&	  $+$0.07	&	  $-$0.05	&	0.02	&	0.15	\\
  18120399$-$3615387	&	   $-$0.08	&	  $+$0.09	&	  $+$0.07	&	  $-$0.03	&	0.09	&	0.17	\\
  18123475$-$3624478	&	   $-$0.06	&	  $+$0.08	&	  $+$0.07	&	  $-$0.04	&	0.05	&	0.14	\\
  18115661$-$3617533	&	   $-$0.05	&	  $+$0.08	&	  $+$0.05	&	  $-$0.05	&	0.09	&	0.15	\\
  18113299$-$3623341	&	   $-$0.09	&	  $+$0.07	&	  $+$0.06	&	  $-$0.05	&	0.03	&	0.14	\\
  18111553$-$3628156	&	   $-$0.09	&	  $+$0.09	&	  $+$0.05	&	  $-$0.04	&	0.03	&	0.15	\\
  18125907$-$3644275	&	   $-$0.04	&	  $+$0.08	&	  $+$0.05	&	  $-$0.04	&	0.05	&	0.12	\\
  18111726$-$3620302	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18111579$-$3625114	&	   $-$0.10	&	  $+$0.11	&	  $+$0.03	&	  $-$0.04	&	0.00	&	0.16	\\
  18131305$-$3650449	&	   $-$0.06	&	  $+$0.09	&	  $+$0.04	&	  $-$0.05	&	0.06	&	0.14	\\
  18123152$-$3636498	&	   $-$0.11	&	  $+$0.09	&	  $+$0.03	&	  $-$0.05	&	0.08	&	0.17	\\
  18125914$-$3619208	&	   $-$0.06	&	  $+$0.09	&	  $+$0.04	&	  $-$0.05	&	0.01	&	0.13	\\
  18115073$-$3650493	&	   $-$0.08	&	  $+$0.07	&	  $+$0.03	&	  $-$0.05	&	0.04	&	0.13	\\
  18114648$-$3625169	&	   $-$0.04	&	  $+$0.07	&	  $+$0.04	&	  $-$0.06	&	0.09	&	0.14	\\
  18113751$-$3629139	&	   $-$0.11	&	  $+$0.09	&	  $+$0.02	&	  $-$0.05	&	0.02	&	0.15	\\
  18122243$-$3637539	&	   $-$0.08	&	  $+$0.08	&	  $+$0.04	&	  $-$0.04	&	0.07	&	0.14	\\
  18133366$-$3644575	&	   $-$0.04	&	  $+$0.08	&	  $+$0.05	&	  $-$0.05	&	0.03	&	0.12	\\
  18134702$-$3641477	&	   $-$0.05	&	  $+$0.08	&	  $+$0.05	&	  $-$0.06	&	0.03	&	0.13	\\
  18125228$-$3618294	&	   $-$0.05	&	  $+$0.09	&	  $+$0.05	&	  $-$0.05	&	0.05	&	0.13	\\
  18110942$-$3647198	&	   $-$0.04	&	  $+$0.09	&	  $+$0.05	&	  $-$0.04	&	0.05	&	0.13	\\
  18104824$-$3638507	&	   $-$0.10	&	  $+$0.10	&	  $+$0.03	&	  $-$0.04	&	0.05	&	0.16	\\
  18122301$-$3629462	&	   $-$0.10	&	  $+$0.10	&	  $+$0.03	&	  $-$0.04	&	0.02	&	0.15	\\
  18133332$-$3645578	&	   $-$0.11	&	  $+$0.10	&	  $+$0.03	&	  $-$0.05	&	0.13	&	0.21	\\
  18123434$-$3652241	&	   $-$0.08	&	  $+$0.07	&	  $+$0.04	&	  $-$0.05	&	0.01	&	0.12	\\
  18112311$-$3625456	&	   $-$0.06	&	  $+$0.10	&	  $+$0.05	&	  $-$0.04	&	0.05	&	0.14	\\
  18125463$-$3649277	&	   $-$0.08	&	  $+$0.07	&	  $+$0.05	&	  $-$0.04	&	0.05	&	0.13	\\
  18123925$-$3620465	&	   $-$0.10	&	  $+$0.08	&	  $+$0.04	&	  $-$0.04	&	0.02	&	0.14	\\
  18110629$-$3632146	&	   $-$0.09	&	  $+$0.05	&	  $+$0.04	&	  $-$0.04	&	0.02	&	0.12	\\
  18133687$-$3639590	&	   $-$0.05	&	  $+$0.10	&	  $+$0.05	&	  $-$0.05	&	0.04	&	0.14	\\
  18111505$-$3620576	&	   $-$0.05	&	  $+$0.10	&	  $+$0.05	&	  $-$0.05	&	0.03	&	0.14	\\
  18120832$-$3628243	&	   $-$0.09	&	  $+$0.06	&	  $+$0.05	&	  $-$0.06	&	0.00	&	0.13	\\
  18130815$-$3631460	&	   $-$0.11	&	  $+$0.12	&	  $+$0.04	&	  $-$0.05	&	0.13	&	0.22	\\
  18120407$-$3636481	&	   $-$0.09	&	  $+$0.08	&	  $+$0.04	&	  $-$0.04	&	0.02	&	0.13	\\
  18135786$-$3640300	&	   $-$0.08	&	  $+$0.11	&	  $+$0.05	&	  $-$0.05	&	0.05	&	0.16	\\
  18131228$-$3619138	&	   $-$0.08	&	  $+$0.08	&	  $+$0.06	&	  $-$0.05	&	0.12	&	0.18	\\
  18113372$-$3650200	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18115904$-$3650428	&	   $-$0.10	&	  $+$0.07	&	  $+$0.07	&	  $-$0.05	&	0.06	&	0.16	\\
  18115448$-$3641161	&	   $-$0.07	&	  $+$0.09	&	  $+$0.07	&	  $-$0.05	&	0.14	&	0.20	\\
  18123678$-$3649019	&	   $-$0.05	&	  $+$0.09	&	  $+$0.08	&	  $-$0.04	&	0.10	&	0.17	\\
  18113965$-$3645408	&	   $-$0.08	&	  $+$0.09	&	  $+$0.07	&	  $-$0.03	&	0.20	&	0.25	\\
  18135362$-$3636538	&	   $-$0.06	&	  $+$0.12	&	  $+$0.07	&	  $-$0.04	&	0.17	&	0.23	\\
  18123168$-$3631555	&	   $-$0.04	&	  $+$0.09	&	  $+$0.07	&	  $-$0.04	&	0.05	&	0.14	\\
  18115398$-$3623290	&	   $-$0.09	&	  $+$0.07	&	  $+$0.07	&	  $-$0.03	&	0.05	&	0.15	\\
  18123393$-$3615508	&	   $-$0.05	&	  $+$0.09	&	  $+$0.07	&	  $-$0.05	&	0.04	&	0.14	\\
  18120689$-$3643231	&	   $-$0.05	&	  $+$0.11	&	  $+$0.07	&	  $-$0.05	&	0.10	&	0.18	\\
  18130482$-$3649019	&	   $-$0.10	&	  $+$0.06	&	  $+$0.06	&	  $-$0.03	&	0.20	&	0.24	\\
  18110352$-$3646275	&	   $-$0.10	&	  $+$0.10	&	  $+$0.06	&	  $-$0.05	&	0.08	&	0.18	\\
  18105013$-$3629557	&	   $-$0.08	&	  $+$0.10	&	  $+$0.06	&	  $-$0.05	&	0.10	&	0.18	\\
  18121897$-$3630243	&	   $-$0.05	&	  $+$0.09	&	  $+$0.06	&	  $-$0.07	&	0.00	&	0.14	\\
  18122029$-$3652333	&	   $-$0.07	&	  $+$0.11	&	  $+$0.06	&	  $-$0.05	&	0.13	&	0.20	\\
\hline
\multicolumn{7}{c}{(l,b)=($+$8.5,$+$9)}       \\
\hline
 17311256$-$1702018	&	   $-$0.04	&	  $+$0.07	&	  $+$0.05	&	  $-$0.02	&	0.00	&	0.10	\\
 17290874$-$1632431	&	   $-$0.07	&	  $+$0.09	&	  $+$0.05	&	  $-$0.02	&	0.05	&	0.14	\\
 17302885$-$1639588	&	   $-$0.06	&	  $+$0.06	&	  $+$0.06	&	  $-$0.02	&	0.05	&	0.12	\\
 17304789$-$1623192	&	   $-$0.05	&	  $+$0.05	&	  $+$0.07	&	  $-$0.02	&	0.02	&	0.10	\\
 17321080$-$1641479	&	   $-$0.08	&	  $+$0.09	&	  $+$0.08	&	  $-$0.02	&	0.05	&	0.15	\\
 17303589$-$1638299	&	   $-$0.07	&	  $+$0.06	&	  $+$0.08	&	  $-$0.03	&	0.05	&	0.14	\\
 17290513$-$1630383	&	   $-$0.09	&	  $+$0.08	&	  $+$0.08	&	  $-$0.03	&	0.01	&	0.15	\\
 17314699$-$1654460	&	   $-$0.06	&	  $+$0.08	&	  $+$0.07	&	  $-$0.02	&	0.01	&	0.12	\\
 17305076$-$1615216	&	   $-$0.08	&	  $+$0.07	&	  $+$0.05	&	  $-$0.04	&	0.05	&	0.13	\\
 17323324$-$1627474	&	   $-$0.11	&	  $+$0.11	&	  $+$0.03	&	  $-$0.04	&	0.10	&	0.19	\\
 17312795$-$1631423	&	   $-$0.07	&	  $+$0.10	&	  $+$0.05	&	  $-$0.03	&	0.03	&	0.14	\\
 17290285$-$1638344	&	   $-$0.07	&	  $+$0.12	&	  $+$0.05	&	  $-$0.03	&	0.02	&	0.15	\\
 17303378$-$1703086	&	   $-$0.10	&	  $+$0.11	&	  $+$0.05	&	  $-$0.04	&	0.02	&	0.16	\\
 17304223$-$1609274	&	   $-$0.10	&	  $+$0.09	&	  $+$0.07	&	  $-$0.04	&	0.05	&	0.16	\\
 17304908$-$1633101	&	   $-$0.10	&	  $+$0.09	&	  $+$0.06	&	  $-$0.03	&	0.02	&	0.15	\\
 17291459$-$1650085	&	   $-$0.10	&	  $+$0.08	&	  $+$0.07	&	  $-$0.03	&	0.05	&	0.16	\\
 17300674$-$1638541	&	   $-$0.11	&	  $+$0.08	&	  $+$0.07	&	  $-$0.04	&	0.06	&	0.17	\\
 17315010$-$1653413	&	   $-$0.08	&	  $+$0.08	&	  $+$0.08	&	  $-$0.04	&	0.24	&	0.28	\\
 17295493$-$1613273	&	   $-$0.11	&	  $+$0.06	&	  $+$0.08	&	  $-$0.06	&	0.05	&	0.17	\\
 17311523$-$1618542	&	   $-$0.08	&	  $+$0.08	&	  $+$0.09	&	  $-$0.05	&	0.09	&	0.18	\\
 17314811$-$1621558	&	   $-$0.09	&	  $+$0.11	&	  $+$0.08	&	  $-$0.04	&	0.09	&	0.19	\\
 17304861$-$1646459	&	   $-$0.11	&	  $+$0.07	&	  $+$0.09	&	  $-$0.03	&	0.05	&	0.17	\\
 17323959$-$1625298	&	   $-$0.09	&	  $+$0.10	&	  $+$0.09	&	  $-$0.05	&	0.03	&	0.17	\\
 17285711$-$1633566	&	   $-$0.09	&	  $+$0.12	&	  $+$0.09	&	  $-$0.04	&	0.05	&	0.19	\\
 17314673$-$1641228	&	   $-$0.10	&	  $+$0.07	&	  $+$0.08	&	  $-$0.03	&	0.00	&	0.15	\\
 17294476$-$1626118	&	   $-$0.11	&	  $+$0.08	&	  $+$0.07	&	  $-$0.03	&	0.04	&	0.16	\\
 17320650$-$1643389	&	   $-$0.11	&	  $+$0.07	&	  $+$0.04	&	  $-$0.03	&	0.02	&	0.14	\\
 17314427$-$1640265	&	   $-$0.09	&	  $+$0.07	&	  $+$0.06	&	  $-$0.04	&	0.01	&	0.14	\\
 17300064$-$1701075	&	   $-$0.11	&	  $+$0.07	&	  $+$0.04	&	  $-$0.03	&	0.05	&	0.15	\\
 17302935$-$1652277	&	   $-$0.09	&	  $+$0.09	&	  $+$0.04	&	  $-$0.04	&	0.18	&	0.23	\\
 17320652$-$1619563	&	   $-$0.11	&	  $+$0.14	&	  $+$0.01	&	  $-$0.05	&	0.05	&	0.19	\\
 17304464$-$1631471	&	   $-$0.10	&	  $+$0.10	&	  $+$0.03	&	  $-$0.04	&	0.02	&	0.15	\\
 17321715$-$1632467	&	   $-$0.10	&	  $+$0.11	&	  $+$0.02	&	  $-$0.05	&	0.13	&	0.20	\\
 17321969$-$1653156	&	   $-$0.10	&	  $+$0.13	&	  $+$0.02	&	  $-$0.03	&	0.02	&	0.17	\\
 17315690$-$1630315	&	   $-$0.11	&	  $+$0.12	&	  $+$0.02	&	  $-$0.05	&	0.05	&	0.18	\\
 17312870$-$1619572	&	   $-$0.11	&	  $+$0.12	&	  $+$0.02	&	  $-$0.04	&	0.20	&	0.26	\\
 17294541$-$1649018	&	   $-$0.11	&	  $+$0.12	&	  $+$0.02	&	  $-$0.03	&	0.13	&	0.21	\\
 17305067$-$1644006	&	   $-$0.11	&	  $+$0.13	&	  $+$0.02	&	  $-$0.03	&	0.11	&	0.21	\\
 17312457$-$1652524	&	   $-$0.10	&	  $+$0.08	&	  $+$0.04	&	  $-$0.05	&	0.04	&	0.15	\\
 17292760$-$1636235	&	   $-$0.09	&	  $+$0.11	&	  $+$0.04	&	  $-$0.02	&	0.16	&	0.22	\\
 17295978$-$1633590	&	   $-$0.11	&	  $+$0.15	&	  $+$0.02	&	  $-$0.04	&	0.08	&	0.21	\\
 17322323$-$1649335	&	   $-$0.10	&	  $+$0.08	&	  $+$0.03	&	  $-$0.04	&	0.00	&	0.14	\\
 17321117$-$1654590	&	   $-$0.10	&	  $+$0.08	&	  $+$0.03	&	  $-$0.04	&	0.04	&	0.14	\\
 17313606$-$1607539	&	   $-$0.09	&	  $+$0.08	&	  $+$0.04	&	  $-$0.05	&	0.02	&	0.14	\\
 17295331$-$1653069	&	   $-$0.10	&	  $+$0.08	&	  $+$0.04	&	  $-$0.04	&	0.05	&	0.15	\\
 17302818$-$1636032	&	   $-$0.09	&	  $+$0.10	&	  $+$0.05	&	  $-$0.04	&	0.04	&	0.15	\\
 17293118$-$1638081	&	   $-$0.09	&	  $+$0.06	&	  $+$0.05	&	  $-$0.04	&	0.28	&	0.31	\\
 17291994$-$1618302	&	   $-$0.11	&	  $+$0.14	&	  $+$0.04	&	  $-$0.03	&	0.09	&	0.21	\\
 17320457$-$1646391	&	   $-$0.10	&	  $+$0.10	&	  $+$0.05	&	  $-$0.04	&	0.06	&	0.17	\\
 17310747$-$1620049	&	   $-$0.09	&	  $+$0.08	&	  $+$0.06	&	  $-$0.04	&	0.11	&	0.18	\\
 17323392$-$1636330	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17312572$-$1609092	&	   $-$0.09	&	  $+$0.07	&	  $+$0.06	&	  $-$0.05	&	0.02	&	0.14	\\
 17300015$-$1609464	&	   $-$0.09	&	  $+$0.08	&	  $+$0.07	&	  $-$0.04	&	0.05	&	0.15	\\
 17305894$-$1637056	&	   $-$0.10	&	  $+$0.16	&	  $+$0.06	&	  $-$0.03	&	0.05	&	0.21	\\
 17291621$-$1647189	&	   $-$0.10	&	  $+$0.16	&	  $+$0.06	&	  $-$0.04	&	0.05	&	0.21	\\
 17302194$-$1643531	&	   $-$0.09	&	  $+$0.14	&	  $+$0.06	&	  $-$0.02	&	0.15	&	0.23	\\
 17311959$-$1643577	&	   $-$0.09	&	  $+$0.09	&	  $+$0.06	&	  $-$0.03	&	0.00	&	0.14	\\
 17311229$-$1659047	&	   $-$0.10	&	  $+$0.13	&	  $+$0.02	&	  $-$0.03	&	0.05	&	0.18	\\
 17313313$-$1659216	&	   $-$0.09	&	  $+$0.10	&	  $+$0.04	&	  $-$0.04	&	0.12	&	0.19	\\
 17301749$-$1629529	&	   $-$0.10	&	  $+$0.06	&	  $+$0.05	&	  $-$0.04	&	0.13	&	0.19	\\
 17294261$-$1622440	&	   $-$0.10	&	  $+$0.09	&	  $+$0.04	&	  $-$0.03	&	0.05	&	0.15	\\
 17323625$-$1637551	&	   $-$0.09	&	  $+$0.09	&	  $+$0.06	&	  $-$0.04	&	0.04	&	0.15	\\
 17314292$-$1620036	&	   $-$0.10	&	  $+$0.11	&	  $+$0.06	&	  $-$0.03	&	0.01	&	0.16	\\
 17310955$-$1635152	&	   $-$0.11	&	  $+$0.13	&	  $+$0.07	&	  $-$0.05	&	0.05	&	0.20	\\
 17304312$-$1630318	&	   $-$0.09	&	  $+$0.08	&	  $+$0.06	&	  $-$0.04	&	0.05	&	0.15	\\
 17285469$-$1627232	&	   $-$0.09	&	  $+$0.13	&	  $+$0.06	&	  $-$0.04	&	0.10	&	0.20	\\
 17310360$-$1700146	&	   $-$0.10	&	  $+$0.07	&	  $+$0.06	&	  $-$0.05	&	0.05	&	0.15	\\
 17295898$-$1652101	&	   $-$0.09	&	  $+$0.10	&	  $+$0.06	&	  $-$0.04	&	0.05	&	0.16	\\
\enddata

\end{deluxetable}

\clearpage

\tablenum{5d}
\tablecolumns{7}
\tablewidth{0pt}

\begin{deluxetable}{ccccccc}
\rotate
\tablecaption{Abundance Uncertainty: Calcium}
\tablehead{
\colhead{Star ID}	&
\colhead{$\Delta$T$_{\rm eff}$}      &
\colhead{$\Delta$log(g)}      &
\colhead{$\Delta$[M/H]}	&
\colhead{$\Delta$V$_{\rm t}$} &
\colhead{$\sigma$/$\surd$(N)}	&
\colhead{$\Delta$Total}	\\
\colhead{2MASS}      &
\colhead{$+$100 K}      &
\colhead{$+$0.3 cgs}      &
\colhead{$+$0.3 dex}      &
\colhead{$+$0.3 km s$^{\rm -1}$}      &
\colhead{}	&
\colhead{}
}

\startdata
\hline
\multicolumn{7}{c}{(l,b)=(--5.5,--7)}       \\
\hline
 18011989$-$3723462	&	  $+$0.09	&	  $-$0.02	&	   $-$0.03	&	 $-$0.07	&	0.06	&	0.13	\\
 18003452$-$3729217	&	  $+$0.09	&	  $-$0.01	&	   $-$0.02	&	 $-$0.05	&	0.10	&	0.15	\\
 18011692$-$3722508	&	  $+$0.11	&	  $-$0.01	&	   $-$0.02	&	 $-$0.09	&	0.06	&	0.16	\\
 18005584$-$3739103	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18015010$-$3735279	&	  $+$0.10	&	  $-$0.01	&	   $-$0.02	&	 $-$0.11	&	0.04	&	0.16	\\
 18005916$-$3727585	&	  $+$0.11	&	  $-$0.02	&	   $-$0.02	&	 $-$0.12	&	0.03	&	0.17	\\
 18005027$-$3707505	&	  $+$0.09	&	  $-$0.01	&	   $-$0.02	&	 $-$0.07	&	0.03	&	0.12	\\
 18005234$-$3715478	&	  $+$0.10	&	  $-$0.01	&	   $-$0.02	&	 $-$0.14	&	0.06	&	0.18	\\
 18020106$-$3737561	&	  $+$0.11	&	  $-$0.01	&	   $-$0.02	&	 $-$0.14	&	0.05	&	0.19	\\
 17595541$-$3713447	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17595664$-$3725304	&	  $+$0.09	&	  $-$0.02	&	   $-$0.02	&	 $-$0.12	&	0.00	&	0.15	\\
 18021345$-$3730371	&	  $+$0.12	&	  $-$0.01	&	   $-$0.02	&	 $-$0.15	&	0.04	&	0.20	\\
 17594241$-$3718247	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18013342$-$3726339	&	  $+$0.10	&	  $-$0.02	&	   $-$0.02	&	 $-$0.12	&	0.04	&	0.16	\\
 18003204$-$3726008	&	  $+$0.11	&	  $-$0.02	&	  $+$0.00	&	 $-$0.17	&	0.07	&	0.22	\\
 18013580$-$3740055	&	  $+$0.12	&	  $-$0.01	&	   $-$0.01	&	 $-$0.15	&	0.06	&	0.20	\\
 18013799$-$3725131	&	  $+$0.12	&	  $-$0.02	&	  $+$0.00	&	 $-$0.16	&	0.04	&	0.20	\\
 18022149$-$3713494	&	  $+$0.11	&	  $-$0.01	&	   $-$0.01	&	 $-$0.14	&	0.02	&	0.18	\\
 18011408$-$3711299	&	  $+$0.09	&	  $-$0.01	&	   $-$0.02	&	 $-$0.13	&	0.07	&	0.17	\\
 18021275$-$3737543	&	  $+$0.10	&	  $-$0.02	&	   $-$0.01	&	 $-$0.15	&	0.01	&	0.18	\\
 17595027$-$3727293	&	  $+$0.11	&	  $-$0.02	&	   $-$0.01	&	 $-$0.15	&	0.06	&	0.20	\\
 18002115$-$3715519	&	  $+$0.11	&	  $-$0.02	&	  $+$0.02	&	 $-$0.17	&	0.07	&	0.22	\\
 17595366$-$3728186	&	  $+$0.09	&	  $-$0.01	&	   $-$0.02	&	 $-$0.14	&	0.02	&	0.17	\\
 18001354$-$3709122	&	  $+$0.11	&	  $-$0.01	&	  $+$0.02	&	 $-$0.17	&	0.02	&	0.20	\\
 18013960$-$3723398	&	  $+$0.10	&	  $-$0.02	&	  $+$0.02	&	 $-$0.17	&	0.03	&	0.20	\\
 18021862$-$3734204	&	  $+$0.11	&	  $-$0.01	&	  $+$0.01	&	 $-$0.16	&	0.05	&	0.20	\\
 18000535$-$3735315	&	  $+$0.11	&	  $-$0.01	&	  $+$0.01	&	 $-$0.17	&	0.01	&	0.20	\\
 18013848$-$3721442	&	  $+$0.11	&	  $-$0.01	&	  $+$0.01	&	 $-$0.16	&	0.05	&	0.20	\\
 17594792$-$3721422	&	  $+$0.11	&	  $-$0.03	&	  $+$0.00	&	 $-$0.16	&	0.02	&	0.20	\\
 18011941$-$3721250	&	  $+$0.11	&	 $+$0.00	&	  $+$0.02	&	 $-$0.16	&	0.02	&	0.20	\\
 18004824$-$3718074	&	  $+$0.10	&	  $-$0.02	&	  $+$0.03	&	 $-$0.18	&	0.03	&	0.21	\\
 18014343$-$3708232	&	  $+$0.11	&	  $-$0.01	&	  $+$0.02	&	 $-$0.17	&	0.11	&	0.23	\\
 18005852$-$3711524	&	  $+$0.09	&	  $-$0.03	&	   $-$0.01	&	 $-$0.16	&	0.08	&	0.20	\\
 18020816$-$3714015	&	  $+$0.10	&	  $-$0.01	&	   $-$0.01	&	 $-$0.15	&	0.05	&	0.19	\\
 18010932$-$3702079	&	  $+$0.10	&	  $-$0.01	&	  $+$0.03	&	 $-$0.17	&	0.03	&	0.20	\\
 18010065$-$3740456	&	  $+$0.10	&	  $-$0.01	&	  $+$0.03	&	 $-$0.18	&	0.05	&	0.21	\\
 17595640$-$3710383	&	  $+$0.11	&	  $-$0.03	&	  $+$0.00	&	 $-$0.17	&	0.00	&	0.20	\\
 18012462$-$3738382	&	  $+$0.10	&	  $-$0.01	&	   $-$0.01	&	 $-$0.15	&	0.06	&	0.19	\\
 18002880$-$3710171	&	  $+$0.09	&	  $-$0.01	&	   $-$0.02	&	 $-$0.15	&	0.05	&	0.18	\\
 18024484$-$3714159	&	  $+$0.09	&	  $-$0.01	&	   $-$0.01	&	 $-$0.15	&	0.07	&	0.19	\\
 18013206$-$3708133	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18004074$-$3740058	&	  $+$0.11	&	  $-$0.02	&	   $-$0.01	&	 $-$0.16	&	0.05	&	0.20	\\
 18000013$-$3715053	&	  $+$0.11	&	  $-$0.02	&	  $+$0.00	&	 $-$0.16	&	0.08	&	0.21	\\
 18015431$-$3717070	&	  $+$0.10	&	  $-$0.01	&	   $-$0.01	&	 $-$0.16	&	0.05	&	0.20	\\
 18021006$-$3738193	&	  $+$0.08	&	  $-$0.02	&	   $-$0.02	&	 $-$0.16	&	0.05	&	0.19	\\
 17595442$-$3721118	&	  $+$0.11	&	  $-$0.01	&	  $+$0.00	&	 $-$0.17	&	0.03	&	0.20	\\
 18021721$-$3736096	&	  $+$0.09	&	 $+$0.00	&	   $-$0.02	&	 $-$0.14	&	0.09	&	0.19	\\
 18005096$-$3733499	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18005923$-$3707111	&	  $+$0.09	&	  $-$0.02	&	  $+$0.01	&	 $-$0.18	&	0.02	&	0.20	\\
 18011851$-$3706092	&	  $+$0.10	&	  $-$0.02	&	  $+$0.01	&	 $-$0.18	&	0.05	&	0.21	\\
 18013395$-$3705551	&	  $+$0.09	&	  $-$0.03	&	  $+$0.03	&	 $-$0.18	&	0.08	&	0.22	\\
 18022648$-$3728188	&	  $+$0.09	&	 $+$0.00	&	   $-$0.02	&	 $-$0.15	&	0.04	&	0.18	\\
 18024919$-$3727234	&	  $+$0.09	&	 $+$0.00	&	   $-$0.01	&	 $-$0.15	&	0.06	&	0.19	\\
 18023660$-$3716289	&	  $+$0.09	&	 $+$0.00	&	   $-$0.01	&	 $-$0.14	&	0.08	&	0.18	\\
 17595509$-$3711099	&	  $+$0.10	&	  $-$0.01	&	  $+$0.00	&	 $-$0.17	&	0.05	&	0.20	\\
 18005395$-$3731231	&	  $+$0.08	&	  $-$0.01	&	  $+$0.02	&	 $-$0.18	&	0.09	&	0.22	\\
 18010322$-$3705447	&	  $+$0.08	&	 $+$0.00	&	   $-$0.01	&	 $-$0.15	&	0.03	&	0.17	\\
 18014769$-$3739220	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17594807$-$3715283	&	  $+$0.09	&	  $-$0.02	&	  $+$0.00	&	 $-$0.17	&	0.04	&	0.20	\\
 18013618$-$3706311	&	  $+$0.10	&	  $-$0.02	&	  $+$0.02	&	 $-$0.18	&	0.03	&	0.21	\\
 18004314$-$3730156	&	  $+$0.09	&	  $-$0.01	&	  $+$0.00	&	 $-$0.17	&	0.03	&	0.19	\\
 18014303$-$3740054	&	  $+$0.10	&	  $-$0.02	&	  $+$0.02	&	 $-$0.18	&	0.06	&	0.22	\\
 18003751$-$3728200	&	  $+$0.08	&	  $-$0.01	&	  $+$0.04	&	 $-$0.20	&	0.07	&	0.23	\\
 18011170$-$3727118	&	  $+$0.09	&	 $+$0.00	&	  $+$0.00	&	 $-$0.12	&	0.02	&	0.15	\\
 18023846$-$3718345	&	  $+$0.10	&	  $-$0.02	&	  $+$0.03	&	 $-$0.18	&	0.05	&	0.21	\\
 18011671$-$3722213	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18005985$-$3734507	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18000430$-$3711051	&	  $+$0.10	&	  $-$0.02	&	  $+$0.04	&	 $-$0.19	&	0.01	&	0.22	\\
 18003552$-$3729476	&	  $+$0.10	&	  $-$0.01	&	  $+$0.03	&	 $-$0.18	&	0.07	&	0.22	\\
 18001817$-$3732243	&	  $+$0.09	&	  $-$0.02	&	  $+$0.02	&	 $-$0.19	&	0.09	&	0.23	\\
 18013039$-$3713086	&	  $+$0.09	&	  $-$0.01	&	  $+$0.03	&	 $-$0.17	&	0.01	&	0.20	\\
 18012564$-$3741052	&	  $+$0.10	&	  $-$0.01	&	  $+$0.03	&	 $-$0.18	&	0.05	&	0.21	\\
 18025713$-$3718318	&	  $+$0.08	&	  $-$0.01	&	  $+$0.04	&	 $-$0.20	&	0.09	&	0.24	\\
 18011599$-$3741385	&	  $+$0.09	&	  $-$0.02	&	  $+$0.03	&	 $-$0.19	&	0.05	&	0.22	\\
 18012944$-$3719488	&	  $+$0.09	&	 $+$0.00	&	  $+$0.00	&	 $-$0.15	&	0.06	&	0.18	\\
 18020361$-$3719086	&	  $+$0.09	&	 $+$0.00	&	  $+$0.01	&	 $-$0.17	&	0.10	&	0.22	\\
 18024024$-$3728187	&	  $+$0.08	&	  $-$0.01	&	  $+$0.04	&	 $-$0.18	&	0.10	&	0.22	\\
 18000412$-$3717266	&	  $+$0.07	&	  $-$0.02	&	  $+$0.05	&	 $-$0.19	&	0.03	&	0.21	\\
 18011177$-$3703344	&	  $+$0.09	&	  $-$0.02	&	  $+$0.05	&	 $-$0.19	&	0.09	&	0.23	\\
 18001410$-$3725181	&	  $+$0.07	&	  $-$0.02	&	  $+$0.06	&	 $-$0.20	&	0.06	&	0.23	\\
 18020300$-$3719418	&	  $+$0.07	&	  $-$0.03	&	  $+$0.05	&	 $-$0.20	&	0.05	&	0.23	\\
 18004683$-$3703252	&	  $+$0.07	&	  $-$0.02	&	  $+$0.05	&	 $-$0.19	&	0.04	&	0.21	\\
 18015404$-$3722564	&	  $+$0.10	&	  $-$0.02	&	  $+$0.03	&	 $-$0.19	&	0.03	&	0.22	\\
 18013974$-$3704068	&	  $+$0.09	&	  $-$0.01	&	  $+$0.03	&	 $-$0.19	&	0.04	&	0.22	\\
 18020704$-$3708064	&	  $+$0.09	&	 $+$0.00	&	  $+$0.00	&	 $-$0.19	&	0.00	&	0.21	\\
 18023393$-$3730273	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 18001720$-$3708374	&	  $+$0.06	&	  $-$0.02	&	  $+$0.06	&	 $-$0.20	&	0.04	&	0.22	\\
 18003663$-$3708547	&	  $+$0.08	&	  $-$0.02	&	  $+$0.04	&	 $-$0.20	&	0.04	&	0.22	\\
 18002569$-$3729578	&	  $+$0.09	&	  $-$0.01	&	  $+$0.02	&	 $-$0.20	&	0.09	&	0.24	\\
 17594881$-$3716203	&	  $+$0.09	&	  $-$0.03	&	  $+$0.06	&	 $-$0.19	&	0.03	&	0.22	\\
 18011201$-$3740090	&	  $+$0.09	&	 $+$0.00	&	  $+$0.02	&	 $-$0.19	&	0.05	&	0.22	\\
\hline
\multicolumn{7}{c}{(l,b)=(--4,--9)}       \\
\hline
  18122552$-$3653049	&	  $+$0.10	&	  $-$0.02	&	   $-$0.02	&	 $-$0.08	&	0.05	&	0.14	\\
  18120653$-$3654264	&	  $+$0.08	&	  $-$0.02	&	   $-$0.02	&	 $-$0.08	&	0.04	&	0.12	\\
  18110179$-$3630394	&	  $+$0.10	&	  $-$0.02	&	   $-$0.02	&	 $-$0.08	&	0.05	&	0.14	\\
  18124892$-$3626403	&	  $+$0.08	&	  $-$0.02	&	   $-$0.02	&	 $-$0.08	&	0.03	&	0.12	\\
  18135164$-$3643463	&	  $+$0.10	&	  $-$0.02	&	   $-$0.02	&	 $-$0.07	&	0.06	&	0.14	\\
  18124339$-$3635339	&	  $+$0.11	&	  $-$0.02	&	   $-$0.02	&	 $-$0.10	&	0.11	&	0.19	\\
  18113921$-$3652069	&	  $+$0.10	&	  $-$0.01	&	   $-$0.02	&	 $-$0.08	&	0.05	&	0.14	\\
  18111325$-$3646007	&	  $+$0.11	&	  $-$0.02	&	   $-$0.02	&	 $-$0.12	&	0.00	&	0.17	\\
  18113833$-$3626322	&	  $+$0.12	&	  $-$0.01	&	   $-$0.02	&	 $-$0.12	&	0.06	&	0.18	\\
  18111018$-$3639350	&	  $+$0.11	&	  $-$0.02	&	   $-$0.02	&	 $-$0.12	&	0.06	&	0.18	\\
  18135243$-$3630481	&	  $+$0.10	&	  $-$0.02	&	   $-$0.02	&	 $-$0.09	&	0.06	&	0.15	\\
  18121150$-$3627559	&	  $+$0.10	&	  $-$0.01	&	   $-$0.02	&	 $-$0.10	&	0.04	&	0.15	\\
  18111963$-$3647245	&	  $+$0.11	&	  $-$0.01	&	   $-$0.02	&	 $-$0.14	&	0.02	&	0.18	\\
  18140023$-$3635461	&	  $+$0.10	&	 $+$0.00	&	   $-$0.02	&	 $-$0.11	&	0.05	&	0.16	\\
  18135881$-$3639345	&	  $+$0.11	&	  $-$0.01	&	   $-$0.02	&	 $-$0.13	&	0.05	&	0.18	\\
  18121436$-$3654551	&	  $+$0.12	&	  $-$0.01	&	   $-$0.02	&	 $-$0.14	&	0.04	&	0.19	\\
  18124228$-$3655079	&	  $+$0.12	&	  $-$0.01	&	   $-$0.01	&	 $-$0.13	&	0.04	&	0.18	\\
  18122530$-$3637366	&	  $+$0.12	&	  $-$0.01	&	   $-$0.02	&	 $-$0.14	&	0.00	&	0.19	\\
  18131370$-$3651584	&	  $+$0.10	&	  $-$0.01	&	   $-$0.02	&	 $-$0.15	&	0.04	&	0.19	\\
  18134668$-$3623541	&	  $+$0.11	&	  $-$0.01	&	   $-$0.02	&	 $-$0.12	&	0.03	&	0.17	\\
  18105081$-$3642137	&	  $+$0.09	&	  $-$0.03	&	   $-$0.02	&	 $-$0.15	&	0.00	&	0.18	\\
  18124219$-$3631172	&	  $+$0.11	&	  $-$0.01	&	   $-$0.02	&	 $-$0.14	&	0.03	&	0.18	\\
  18133688$-$3647054	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
  18123142$-$3639294	&	  $+$0.12	&	  $-$0.01	&	   $-$0.01	&	 $-$0.16	&	0.01	&	0.20	\\
  18133038$-$3632229	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		&	\nodata	\\
  18133292$-$3624179	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		&	\nodata	\\
  18111681$-$3636318	&	  $+$0.11	&	  $-$0.02	&	   $-$0.01	&	 $-$0.16	&	0.02	&	0.20	\\
  18105004$-$3640063	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		&	\nodata	\\
  18112334$-$3634194	&	  $+$0.10	&	  $-$0.03	&	   $-$0.02	&	 $-$0.15	&	0.05	&	0.19	\\
  18131027$-$3632343	&	  $+$0.11	&	  $-$0.02	&	   $-$0.02	&	 $-$0.15	&	0.00	&	0.19	\\
  18110293$-$3628041	&	  $+$0.12	&	  $-$0.01	&	   $-$0.01	&	 $-$0.15	&	0.06	&	0.20	\\
  18132040$-$3623075	&	  $+$0.11	&	  $-$0.03	&	   $-$0.01	&	 $-$0.15	&	0.05	&	0.20	\\
  18135588$-$3629188	&	  $+$0.10	&	  $-$0.01	&	   $-$0.02	&	 $-$0.12	&	0.06	&	0.17	\\
  18105075$-$3635061	&	  $+$0.11	&	  $-$0.02	&	  $+$0.00	&	 $-$0.17	&	0.03	&	0.21	\\
  18104188$-$3634541	&	  $+$0.09	&	 $+$0.00	&	   $-$0.02	&	 $-$0.11	&	0.06	&	0.16	\\
  18132998$-$3628578	&	  $+$0.11	&	  $-$0.01	&	  $+$0.00	&	 $-$0.15	&	0.03	&	0.19	\\
  18130544$-$3616563	&	  $+$0.12	&	  $-$0.02	&	  $+$0.00	&	 $-$0.16	&	0.03	&	0.20	\\
  18115908$-$3654510	&	  $+$0.11	&	  $-$0.01	&	  $+$0.00	&	 $-$0.17	&	0.04	&	0.21	\\
  18121077$-$3639094	&	  $+$0.11	&	  $-$0.02	&	   $-$0.01	&	 $-$0.14	&	0.03	&	0.18	\\
  18120614$-$3629571	&	  $+$0.10	&	  $-$0.02	&	   $-$0.01	&	 $-$0.15	&	0.03	&	0.18	\\
  18120213$-$3641599	&	  $+$0.09	&	  $-$0.01	&	   $-$0.02	&	 $-$0.14	&	0.01	&	0.17	\\
  18123350$-$3654398	&	  $+$0.10	&	  $-$0.02	&	  $+$0.02	&	 $-$0.17	&	0.07	&	0.21	\\
  18120973$-$3654184	&	  $+$0.10	&	  $-$0.01	&	  $+$0.03	&	 $-$0.16	&	0.04	&	0.20	\\
  18105641$-$3632359	&	  $+$0.11	&	  $-$0.03	&	  $+$0.00	&	 $-$0.16	&	0.04	&	0.20	\\
  18125106$-$3654091	&	  $+$0.09	&	  $-$0.01	&	   $-$0.01	&	 $-$0.15	&	0.05	&	0.18	\\
  18111581$-$3648469	&	  $+$0.10	&	  $-$0.02	&	  $+$0.03	&	 $-$0.18	&	0.03	&	0.21	\\
  18131387$-$3630130	&	  $+$0.12	&	  $-$0.01	&	  $+$0.01	&	 $-$0.16	&	0.01	&	0.20	\\
  18123592$-$3634476	&	  $+$0.10	&	  $-$0.01	&	  $+$0.03	&	 $-$0.16	&	0.05	&	0.20	\\
  18135736$-$3638266	&	  $+$0.11	&	  $-$0.03	&	  $+$0.02	&	 $-$0.17	&	0.01	&	0.21	\\
  18133233$-$3626133	&	  $+$0.10	&	  $-$0.01	&	  $+$0.03	&	 $-$0.17	&	0.05	&	0.21	\\
  18125003$-$3630269	&	  $+$0.10	&	  $-$0.02	&	   $-$0.01	&	 $-$0.14	&	0.05	&	0.18	\\
  18130723$-$3618385	&	  $+$0.10	&	  $-$0.02	&	   $-$0.01	&	 $-$0.16	&	0.05	&	0.20	\\
  18125800$-$3616427	&	  $+$0.09	&	  $-$0.02	&	   $-$0.01	&	 $-$0.15	&	0.06	&	0.19	\\
  18111323$-$3637030	&	  $+$0.09	&	  $-$0.02	&	   $-$0.01	&	 $-$0.16	&	0.07	&	0.20	\\
  18130427$-$3630012	&	  $+$0.08	&	  $-$0.01	&	   $-$0.02	&	 $-$0.14	&	0.09	&	0.19	\\
  18124614$-$3617326	&	  $+$0.11	&	  $-$0.01	&	  $+$0.00	&	 $-$0.16	&	0.07	&	0.21	\\
  18120399$-$3615387	&	  $+$0.11	&	  $-$0.02	&	  $+$0.02	&	 $-$0.17	&	0.08	&	0.22	\\
  18123475$-$3624478	&	  $+$0.10	&	  $-$0.02	&	   $-$0.01	&	 $-$0.15	&	0.00	&	0.18	\\
  18115661$-$3617533	&	  $+$0.09	&	  $-$0.02	&	   $-$0.02	&	 $-$0.16	&	0.05	&	0.19	\\
  18113299$-$3623341	&	  $+$0.11	&	  $-$0.03	&	  $+$0.01	&	 $-$0.18	&	0.05	&	0.22	\\
  18111553$-$3628156	&	  $+$0.11	&	  $-$0.02	&	  $+$0.02	&	 $-$0.17	&	0.02	&	0.21	\\
  18125907$-$3644275	&	  $+$0.09	&	 $+$0.00	&	   $-$0.02	&	 $-$0.12	&	0.06	&	0.16	\\
  18111726$-$3620302	&	  $+$0.11	&	  $-$0.01	&	   $-$0.01	&	 $-$0.15	&	0.02	&	0.19	\\
  18111579$-$3625114	&	  $+$0.09	&	  $-$0.04	&	  $+$0.04	&	 $-$0.18	&	0.03	&	0.21	\\
  18131305$-$3650449	&	  $+$0.09	&	  $-$0.02	&	   $-$0.02	&	 $-$0.16	&	0.01	&	0.19	\\
  18123152$-$3636498	&	  $+$0.09	&	  $-$0.03	&	  $+$0.03	&	 $-$0.18	&	0.05	&	0.21	\\
  18125914$-$3619208	&	  $+$0.09	&	  $-$0.01	&	   $-$0.02	&	 $-$0.17	&	0.02	&	0.19	\\
  18115073$-$3650493	&	  $+$0.10	&	  $-$0.01	&	   $-$0.02	&	 $-$0.15	&	0.05	&	0.19	\\
  18114648$-$3625169	&	  $+$0.08	&	  $-$0.01	&	   $-$0.02	&	 $-$0.15	&	0.06	&	0.18	\\
  18113751$-$3629139	&	  $+$0.09	&	  $-$0.03	&	  $+$0.03	&	 $-$0.18	&	0.07	&	0.22	\\
  18122243$-$3637539	&	  $+$0.10	&	  $-$0.02	&	  $+$0.00	&	 $-$0.17	&	0.06	&	0.21	\\
  18133366$-$3644575	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		&	\nodata	\\
  18134702$-$3641477	&	  $+$0.08	&	  $-$0.01	&	   $-$0.02	&	 $-$0.16	&	0.03	&	0.18	\\
  18125228$-$3618294	&	  $+$0.09	&	  $-$0.01	&	   $-$0.02	&	 $-$0.17	&	0.07	&	0.21	\\
  18110942$-$3647198	&	  $+$0.08	&	 $+$0.00	&	   $-$0.01	&	 $-$0.13	&	0.09	&	0.18	\\
  18104824$-$3638507	&	  $+$0.09	&	  $-$0.02	&	  $+$0.03	&	 $-$0.19	&	0.05	&	0.22	\\
  18122301$-$3629462	&	  $+$0.08	&	  $-$0.01	&	  $+$0.03	&	 $-$0.18	&	0.03	&	0.20	\\
  18133332$-$3645578	&	  $+$0.08	&	  $-$0.02	&	  $+$0.03	&	 $-$0.18	&	0.02	&	0.20	\\
  18123434$-$3652241	&	  $+$0.10	&	  $-$0.02	&	  $+$0.00	&	 $-$0.17	&	0.05	&	0.20	\\
  18112311$-$3625456	&	  $+$0.09	&	  $-$0.01	&	   $-$0.01	&	 $-$0.16	&	0.03	&	0.19	\\
  18125463$-$3649277	&	  $+$0.10	&	  $-$0.02	&	  $+$0.00	&	 $-$0.17	&	0.06	&	0.21	\\
  18123925$-$3620465	&	  $+$0.09	&	  $-$0.03	&	  $+$0.02	&	 $-$0.18	&	0.08	&	0.22	\\
  18110629$-$3632146	&	  $+$0.10	&	  $-$0.02	&	  $+$0.01	&	 $-$0.17	&	0.04	&	0.20	\\
  18133687$-$3639590	&	  $+$0.09	&	  $-$0.01	&	   $-$0.01	&	 $-$0.17	&	0.07	&	0.21	\\
  18111505$-$3620576	&	  $+$0.09	&	  $-$0.02	&	  $+$0.00	&	 $-$0.18	&	0.03	&	0.20	\\
  18120832$-$3628243	&	  $+$0.10	&	  $-$0.03	&	  $+$0.02	&	 $-$0.18	&	0.01	&	0.21	\\
  18130815$-$3631460	&	  $+$0.08	&	  $-$0.02	&	  $+$0.04	&	 $-$0.19	&	0.03	&	0.21	\\
  18120407$-$3636481	&	  $+$0.09	&	  $-$0.02	&	  $+$0.03	&	 $-$0.19	&	0.04	&	0.22	\\
  18135786$-$3640300	&	  $+$0.10	&	  $-$0.01	&	  $+$0.02	&	 $-$0.20	&	0.01	&	0.22	\\
  18131228$-$3619138	&	  $+$0.10	&	  $-$0.02	&	  $+$0.01	&	 $-$0.18	&	0.07	&	0.22	\\
  18113372$-$3650200	&	  $+$0.10	&	  $-$0.01	&	  $+$0.03	&	 $-$0.18	&	0.03	&	0.21	\\
  18115904$-$3650428	&	  $+$0.08	&	  $-$0.02	&	  $+$0.04	&	 $-$0.19	&	0.01	&	0.21	\\
  18115448$-$3641161	&	  $+$0.09	&	  $-$0.01	&	  $+$0.01	&	 $-$0.17	&	0.05	&	0.20	\\
  18123678$-$3649019	&	  $+$0.10	&	  $-$0.02	&	  $+$0.02	&	 $-$0.18	&	0.03	&	0.21	\\
  18113965$-$3645408	&	  $+$0.10	&	  $-$0.02	&	  $+$0.03	&	 $-$0.18	&	0.06	&	0.22	\\
  18135362$-$3636538	&	  $+$0.10	&	  $-$0.02	&	  $+$0.02	&	 $-$0.18	&	0.02	&	0.21	\\
  18123168$-$3631555	&	  $+$0.09	&	  $-$0.01	&	  $+$0.00	&	 $-$0.17	&	0.02	&	0.19	\\
  18115398$-$3623290	&	  $+$0.07	&	  $-$0.02	&	  $+$0.06	&	 $-$0.19	&	0.03	&	0.21	\\
  18123393$-$3615508	&	  $+$0.09	&	  $-$0.01	&	  $+$0.00	&	 $-$0.17	&	0.02	&	0.19	\\
  18120689$-$3643231	&	  $+$0.09	&	 $+$0.00	&	  $+$0.00	&	 $-$0.17	&	0.07	&	0.20	\\
  18130482$-$3649019	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&		&	\nodata	\\
  18110352$-$3646275	&	  $+$0.07	&	  $-$0.01	&	  $+$0.04	&	 $-$0.20	&	0.08	&	0.23	\\
  18105013$-$3629557	&	  $+$0.09	&	  $-$0.03	&	  $+$0.04	&	 $-$0.19	&	0.01	&	0.22	\\
  18121897$-$3630243	&	  $+$0.09	&	  $-$0.02	&	  $+$0.01	&	 $-$0.19	&	0.05	&	0.22	\\
  18122029$-$3652333	&	  $+$0.09	&	  $-$0.01	&	  $+$0.02	&	 $-$0.19	&	0.04	&	0.22	\\
\hline
\multicolumn{7}{c}{(l,b)=($+$8.5,$+$9)}       \\
\hline
 17311256$-$1702018	&	  $+$0.12	&	  $-$0.01	&	   $-$0.02	&	 $-$0.11	&	0.03	&	0.17	\\
 17290874$-$1632431	&	  $+$0.12	&	  $-$0.01	&	   $-$0.02	&	 $-$0.11	&	0.01	&	0.16	\\
 17302885$-$1639588	&	  $+$0.12	&	  $-$0.02	&	   $-$0.02	&	 $-$0.12	&	0.02	&	0.17	\\
 17304789$-$1623192	&	  $+$0.12	&	  $-$0.02	&	   $-$0.02	&	 $-$0.13	&	0.05	&	0.19	\\
 17321080$-$1641479	&	  $+$0.13	&	  $-$0.01	&	  $+$0.00	&	 $-$0.14	&	0.02	&	0.19	\\
 17303589$-$1638299	&	  $+$0.12	&	  $-$0.02	&	   $-$0.01	&	 $-$0.15	&	0.05	&	0.20	\\
 17290513$-$1630383	&	  $+$0.13	&	  $-$0.01	&	  $+$0.00	&	 $-$0.14	&	0.10	&	0.22	\\
 17314699$-$1654460	&	  $+$0.12	&	  $-$0.01	&	   $-$0.01	&	 $-$0.14	&	0.00	&	0.18	\\
 17305076$-$1615216	&	  $+$0.12	&	  $-$0.02	&	   $-$0.02	&	 $-$0.15	&	0.06	&	0.20	\\
 17323324$-$1627474	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17312795$-$1631423	&	  $+$0.12	&	 $+$0.00	&	   $-$0.02	&	 $-$0.13	&	0.02	&	0.18	\\
 17290285$-$1638344	&	  $+$0.12	&	 $+$0.00	&	   $-$0.02	&	 $-$0.13	&	0.04	&	0.18	\\
 17303378$-$1703086	&	  $+$0.11	&	  $-$0.01	&	  $+$0.01	&	 $-$0.18	&	0.04	&	0.22	\\
 17304223$-$1609274	&	  $+$0.11	&	  $-$0.01	&	  $+$0.01	&	 $-$0.16	&	0.01	&	0.19	\\
 17304908$-$1633101	&	  $+$0.11	&	  $-$0.01	&	  $+$0.01	&	 $-$0.15	&	0.07	&	0.20	\\
 17291459$-$1650085	&	  $+$0.11	&	  $-$0.01	&	  $+$0.02	&	 $-$0.15	&	0.03	&	0.19	\\
 17300674$-$1638541	&	  $+$0.10	&	  $-$0.02	&	  $+$0.03	&	 $-$0.18	&	0.05	&	0.21	\\
 17315010$-$1653413	&	  $+$0.12	&	  $-$0.02	&	  $+$0.01	&	 $-$0.16	&	0.08	&	0.22	\\
 17295493$-$1613273	&	  $+$0.10	&	  $-$0.02	&	  $+$0.03	&	 $-$0.18	&	0.07	&	0.22	\\
 17311523$-$1618542	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	\\
 17314811$-$1621558	&	  $+$0.10	&	 $+$0.00	&	  $+$0.02	&	 $-$0.15	&	0.01	&	0.18	\\
 17304861$-$1646459	&	  $+$0.10	&	  $-$0.02	&	  $+$0.04	&	 $-$0.18	&	0.10	&	0.23	\\
 17323959$-$1625298	&	  $+$0.11	&	  $-$0.01	&	  $+$0.02	&	 $-$0.17	&	0.02	&	0.20	\\
 17285711$-$1633566	&	  $+$0.10	&	  $-$0.01	&	  $+$0.03	&	 $-$0.17	&	0.02	&	0.20	\\
 17314673$-$1641228	&	  $+$0.10	&	  $-$0.02	&	  $+$0.04	&	 $-$0.18	&	0.05	&	0.22	\\
 17294476$-$1626118	&	  $+$0.10	&	  $-$0.01	&	  $+$0.04	&	 $-$0.17	&	0.05	&	0.21	\\
 17320650$-$1643389	&	  $+$0.10	&	  $-$0.01	&	  $+$0.03	&	 $-$0.19	&	0.06	&	0.23	\\
 17314427$-$1640265	&	  $+$0.11	&	  $-$0.02	&	  $+$0.01	&	 $-$0.16	&	0.04	&	0.20	\\
 17300064$-$1701075	&	  $+$0.09	&	  $-$0.02	&	  $+$0.03	&	 $-$0.19	&	0.03	&	0.22	\\
 17302935$-$1652277	&	  $+$0.10	&	  $-$0.01	&	  $+$0.00	&	 $-$0.15	&	0.00	&	0.18	\\
 17320652$-$1619563	&	  $+$0.09	&	  $-$0.03	&	  $+$0.03	&	 $-$0.19	&	0.05	&	0.22	\\
 17304464$-$1631471	&	  $+$0.09	&	  $-$0.01	&	  $+$0.02	&	 $-$0.17	&	0.00	&	0.19	\\
 17321715$-$1632467	&	  $+$0.09	&	 $+$0.00	&	  $+$0.01	&	 $-$0.17	&	0.01	&	0.19	\\
 17321969$-$1653156	&	  $+$0.09	&	  $-$0.01	&	  $+$0.03	&	 $-$0.19	&	0.02	&	0.21	\\
 17315690$-$1630315	&	  $+$0.08	&	  $-$0.01	&	  $+$0.03	&	 $-$0.19	&	0.03	&	0.21	\\
 17312870$-$1619572	&	  $+$0.09	&	  $-$0.01	&	  $+$0.04	&	 $-$0.19	&	0.03	&	0.22	\\
 17294541$-$1649018	&	  $+$0.09	&	  $-$0.01	&	  $+$0.03	&	 $-$0.19	&	0.04	&	0.22	\\
 17305067$-$1644006	&	  $+$0.09	&	 $+$0.00	&	  $+$0.03	&	 $-$0.18	&	0.11	&	0.23	\\
 17312457$-$1652524	&	  $+$0.09	&	  $-$0.02	&	  $+$0.02	&	 $-$0.18	&	0.06	&	0.21	\\
 17292760$-$1636235	&	  $+$0.09	&	  $-$0.01	&	  $+$0.04	&	 $-$0.18	&	0.05	&	0.21	\\
 17295978$-$1633590	&	  $+$0.08	&	 $+$0.00	&	  $+$0.03	&	 $-$0.19	&	0.06	&	0.22	\\
 17322323$-$1649335	&	  $+$0.09	&	  $-$0.01	&	  $+$0.02	&	 $-$0.17	&	0.01	&	0.19	\\
 17321117$-$1654590	&	  $+$0.09	&	  $-$0.02	&	  $+$0.03	&	 $-$0.18	&	0.02	&	0.21	\\
 17313606$-$1607539	&	  $+$0.10	&	  $-$0.01	&	  $+$0.01	&	 $-$0.17	&	0.04	&	0.20	\\
 17295331$-$1653069	&	  $+$0.09	&	  $-$0.02	&	  $+$0.03	&	 $-$0.19	&	0.02	&	0.21	\\
 17302818$-$1636032	&	  $+$0.08	&	  $-$0.02	&	  $+$0.03	&	 $-$0.19	&	0.05	&	0.22	\\
 17293118$-$1638081	&	  $+$0.09	&	  $-$0.02	&	  $+$0.02	&	 $-$0.17	&	0.04	&	0.20	\\
 17291994$-$1618302	&	  $+$0.08	&	 $+$0.02	&	  $+$0.04	&	 $-$0.17	&	0.09	&	0.21	\\
 17320457$-$1646391	&	  $+$0.08	&	  $-$0.01	&	  $+$0.04	&	 $-$0.19	&	0.07	&	0.22	\\
 17310747$-$1620049	&	  $+$0.09	&	  $-$0.02	&	  $+$0.04	&	 $-$0.19	&	0.02	&	0.22	\\
 17323392$-$1636330	&	  $+$0.08	&	  $-$0.01	&	  $+$0.06	&	 $-$0.19	&	0.07	&	0.23	\\
 17312572$-$1609092	&	  $+$0.10	&	  $-$0.02	&	  $+$0.03	&	 $-$0.19	&	0.03	&	0.22	\\
 17300015$-$1609464	&	  $+$0.09	&	  $-$0.02	&	  $+$0.04	&	 $-$0.19	&	0.05	&	0.22	\\
 17305894$-$1637056	&	  $+$0.07	&	 $+$0.00	&	  $+$0.06	&	 $-$0.20	&	0.05	&	0.23	\\
 17291621$-$1647189	&	  $+$0.07	&	 $+$0.01	&	  $+$0.06	&	 $-$0.20	&	0.05	&	0.23	\\
 17302194$-$1643531	&	  $+$0.07	&	 $+$0.00	&	  $+$0.06	&	 $-$0.20	&	0.07	&	0.23	\\
 17311959$-$1643577	&	  $+$0.07	&	  $-$0.01	&	  $+$0.05	&	 $-$0.19	&	0.09	&	0.23	\\
 17311229$-$1659047	&	  $+$0.07	&	 $+$0.00	&	  $+$0.05	&	 $-$0.20	&	0.08	&	0.23	\\
 17313313$-$1659216	&	  $+$0.08	&	  $-$0.02	&	  $+$0.04	&	 $-$0.19	&	0.01	&	0.21	\\
 17301749$-$1629529	&	  $+$0.06	&	  $-$0.02	&	  $+$0.04	&	 $-$0.20	&	0.07	&	0.22	\\
 17294261$-$1622440	&	  $+$0.06	&	  $-$0.01	&	  $+$0.04	&	 $-$0.20	&	0.05	&	0.22	\\
 17323625$-$1637551	&	  $+$0.08	&	  $-$0.02	&	  $+$0.04	&	 $-$0.20	&	0.07	&	0.23	\\
 17314292$-$1620036	&	  $+$0.06	&	 $+$0.00	&	  $+$0.06	&	 $-$0.20	&	0.02	&	0.22	\\
 17310955$-$1635152	&	  $+$0.06	&	 $+$0.00	&	  $+$0.06	&	 $-$0.21	&	0.08	&	0.24	\\
 17304312$-$1630318	&	  $+$0.08	&	  $-$0.02	&	  $+$0.06	&	 $-$0.20	&	0.02	&	0.23	\\
 17285469$-$1627232	&	  $+$0.09	&	  $-$0.02	&	  $+$0.05	&	 $-$0.19	&	0.05	&	0.22	\\
 17310360$-$1700146	&	  $+$0.06	&	  $-$0.02	&	  $+$0.07	&	 $-$0.19	&	0.00	&	0.21	\\
 17295898$-$1652101	&	  $+$0.07	&	  $-$0.02	&	  $+$0.06	&	 $-$0.20	&	0.05	&	0.23	\\
\enddata

\end{deluxetable}

\clearpage

\tablenum{6}
\tablecolumns{7}
\tablewidth{0pt}

\begin{deluxetable}{ccccccc}
\tablecaption{$\alpha$--Element Abundance Summary}
\tablehead{
\colhead{Field}	&
\colhead{[O/Fe]}      &
\colhead{$\sigma$}      &
\colhead{[Si/Fe]}      &
\colhead{$\sigma$}      &
\colhead{[Ca/Fe]}      &
\colhead{$\sigma$}	\\
\colhead{} &
\colhead{Median} &
\colhead{} &
\colhead{Median} &
\colhead{} &
\colhead{Median} &
\colhead{}
}

\startdata
\hline
\multicolumn{7}{c}{[Fe/H]$<$--0.5}       \\
\hline
($-$5.5,$-$7)	&	$+$0.61	&	0.14	&	$+$0.31	&	0.07	&	$+$0.30	&	0.11	\\
($-$4,$-$9)	&	$+$0.57	&	0.14	&	$+$0.38	&	0.16	&	$+$0.33	&	0.11	\\
($+$8.5,$+$9)	&	$+$0.59	&	0.11	&	$+$0.38	&	0.09	&	$+$0.27	&	0.10	\\
\hline
\multicolumn{7}{c}{[Fe/H]$>$--0.5}       \\
\hline
($-$5.5,$-$7)	&	$+$0.14	&	0.18	&	$-$0.03	&	0.13	&	$+$0.09	&	0.12	\\
($-$4,$-$9)	&	$+$0.22	&	0.19	&	$+$0.13	&	0.12	&	$+$0.21	&	0.13	\\
($+$8.5,$+$9)	&	$+$0.27	&	0.22	&	$+$0.02	&	0.11	&	$+$0.05	&	0.14	\\
\enddata

\tablecomments{The $\sigma$ values listed in the table represent the scatter
around a best fit line to either the [Fe/H]$<$--0.5 or [Fe/H]$>$--0.5 
stars in each field.}
\end{deluxetable}
